Stripes, Electron-Like and Polaron-Like Carriers, and High-T_c in the Cuprates

Both "large-U" and "small-U" orbitals are used to study the electronic structure of the high-T_c cuprates. A striped structure with three types of carriers are induced, polaron-like "stripons" which carry charge, "quasielectrons" which carry both charge and spin, and "svivons" which carry spin and lattice distortion. Anomalous physical properties of the cuprates are derived, and specifically the systematic behavior of the resistivity, Hall constant, and thermoelectric power. Transitions between pair states of quasielectrons and stripons drive high-temperature superconductivity.

==> (inline-0) <==
\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{200}}
\put(1041,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,316){\makebox(0,0)[r]{400}}
\put(1041,316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{600}}
\put(1041,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{800}}
\put(1041,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,552){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,552){\makebox(0,0)[r]{1000}}
\put(1041,552){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(397,113){\makebox(0,0){50}}
\put(397,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(530,113){\makebox(0,0){100}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(663,113){\makebox(0,0){150}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(795,113){\makebox(0,0){200}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(928,113){\makebox(0,0){250}}
\put(928,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1061,113){\makebox(0,0){300}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$\rho$}}}
%\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(268,159){\usebox{\plotpoint}}
\put(272,160){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(280,161){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(288,162){\usebox{\plotpoint}}
\put(292,163){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(300,164){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(308,165){\usebox{\plotpoint}}
\put(312,166){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(320,167){\usebox{\plotpoint}}
\put(324,168){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(332,169){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(340,170){\usebox{\plotpoint}}
\put(344,171){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(352,172){\usebox{\plotpoint}}
\put(356,173){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(364,174){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(372,175){\usebox{\plotpoint}}
\put(376,176){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(384,177){\usebox{\plotpoint}}
\put(388,178){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(396,179){\usebox{\plotpoint}}
\put(400,180){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(408,181){\usebox{\plotpoint}}
\put(412,182){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(420,183){\usebox{\plotpoint}}
\put(424,184){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(432,185){\usebox{\plotpoint}}
\put(436,186){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(444,187){\usebox{\plotpoint}}
\put(448,188){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(456,189){\usebox{\plotpoint}}
\put(460,190){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(468,191){\usebox{\plotpoint}}
\put(472,192){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(480,193){\usebox{\plotpoint}}
\put(484,194){\usebox{\plotpoint}}
\put(488,195){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(496,196){\usebox{\plotpoint}}
\put(500,197){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(508,198){\usebox{\plotpoint}}
\put(512,199){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(520,200){\usebox{\plotpoint}}
\put(524,201){\usebox{\plotpoint}}
\put(528,202){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(536,203){\usebox{\plotpoint}}
\put(540,204){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(548,205){\usebox{\plotpoint}}
\put(552,206){\usebox{\plotpoint}}
\put(556,207){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(564,208){\usebox{\plotpoint}}
\put(568,209){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(576,210){\usebox{\plotpoint}}
\put(580,211){\usebox{\plotpoint}}
\put(584,212){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(592,213){\usebox{\plotpoint}}
\put(596,214){\usebox{\plotpoint}}
\put(600,215){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(608,216){\usebox{\plotpoint}}
\put(612,217){\usebox{\plotpoint}}
\put(616,218){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(624,219){\usebox{\plotpoint}}
\put(628,220){\usebox{\plotpoint}}
\put(632,221){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(640,222){\usebox{\plotpoint}}
\put(644,223){\usebox{\plotpoint}}
\put(648,224){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(656,225){\usebox{\plotpoint}}
\put(660,226){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,227){\usebox{\plotpoint}}
\put(669,228){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(677,229){\usebox{\plotpoint}}
\put(681,230){\usebox{\plotpoint}}
\put(685,231){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(693,232){\usebox{\plotpoint}}
\put(697,233){\usebox{\plotpoint}}
\put(701,234){\usebox{\plotpoint}}
\put(705,235){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(713,236){\usebox{\plotpoint}}
\put(717,237){\usebox{\plotpoint}}
\put(721,238){\usebox{\plotpoint}}
\put(725,239){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(733,240){\usebox{\plotpoint}}
\put(737,241){\usebox{\plotpoint}}
\put(741,242){\usebox{\plotpoint}}
\put(745,243){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(753,244){\usebox{\plotpoint}}
\put(757,245){\usebox{\plotpoint}}
\put(761,246){\usebox{\plotpoint}}
\put(765,247){\usebox{\plotpoint}}
\put(769,248){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(777,249){\usebox{\plotpoint}}
\put(781,250){\usebox{\plotpoint}}
\put(785,251){\usebox{\plotpoint}}
\put(789,252){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(797,253){\usebox{\plotpoint}}
\put(801,254){\usebox{\plotpoint}}
\put(805,255){\usebox{\plotpoint}}
\put(809,256){\usebox{\plotpoint}}
\put(813,257){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(821,258){\usebox{\plotpoint}}
\put(825,259){\usebox{\plotpoint}}
\put(829,260){\usebox{\plotpoint}}
\put(833,261){\usebox{\plotpoint}}
\put(837,262){\usebox{\plotpoint}}
\put(841,263){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(849,264){\usebox{\plotpoint}}
\put(853,265){\usebox{\plotpoint}}
\put(857,266){\usebox{\plotpoint}}
\put(861,267){\usebox{\plotpoint}}
\put(865,268){\usebox{\plotpoint}}
\put(869,269){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(877,270){\usebox{\plotpoint}}
\put(881,271){\usebox{\plotpoint}}
\put(885,272){\usebox{\plotpoint}}
\put(889,273){\usebox{\plotpoint}}
\put(893,274){\usebox{\plotpoint}}
\put(897,275){\usebox{\plotpoint}}
\put(901,276){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(909,277){\usebox{\plotpoint}}
\put(913,278){\usebox{\plotpoint}}
\put(917,279){\usebox{\plotpoint}}
\put(921,280){\usebox{\plotpoint}}
\put(925,281){\usebox{\plotpoint}}
\put(929,282){\usebox{\plotpoint}}
\put(933,283){\usebox{\plotpoint}}
\put(937,284){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(945,285){\usebox{\plotpoint}}
\put(949,286){\usebox{\plotpoint}}
\put(953,287){\usebox{\plotpoint}}
\put(957,288){\usebox{\plotpoint}}
\put(961,289){\usebox{\plotpoint}}
\put(965,290){\usebox{\plotpoint}}
\put(969,291){\usebox{\plotpoint}}
\put(973,292){\usebox{\plotpoint}}
\put(977,293){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(985,294){\usebox{\plotpoint}}
\put(989,295){\usebox{\plotpoint}}
\put(993,296){\usebox{\plotpoint}}
\put(997,297){\usebox{\plotpoint}}
\put(1001,298){\usebox{\plotpoint}}
\put(1005,299){\usebox{\plotpoint}}
\put(1009,300){\usebox{\plotpoint}}
\put(1013,301){\usebox{\plotpoint}}
\put(1017,302){\usebox{\plotpoint}}
\put(1021,303){\usebox{\plotpoint}}
\put(1025,304){\usebox{\plotpoint}}
\put(1029,305){\usebox{\plotpoint}}
\put(1033,306){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1041,307){\usebox{\plotpoint}}
\put(1045,308){\usebox{\plotpoint}}
\put(1049,309){\usebox{\plotpoint}}
\put(1053,310){\usebox{\plotpoint}}
\put(1057,311){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,183){\usebox{\plotpoint}}
\put(264,183){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(268,184){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(276,185){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(280,186){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(288,187){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(292,188){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(300,189){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(304,190){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(312,191){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(316,192){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(324,193){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(328,194){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,195){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(340,196){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(344,197){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(352,198){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(356,199){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(364,200){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(368,201){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(372,202){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(380,203){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(384,204){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(392,205){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(396,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(400,207){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(408,208){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(412,209){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(416,210){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(424,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(428,212){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(436,213){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(440,214){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(444,215){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(452,216){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(460,218){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(468,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,220){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,221){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(480,222){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(488,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(496,225){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(504,226){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(516,229){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(524,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,232){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(540,233){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,234){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(548,235){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,236){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(560,237){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,238){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,239){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(572,240){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,241){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(584,242){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,245){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(604,246){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,247){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,249){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,250){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(628,251){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,254){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(644,255){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,256){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(656,257){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,258){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,259){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,260){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,261){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,262){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(685,263){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,264){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,265){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,267){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(705,268){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,269){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(717,270){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(721,271){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,272){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,273){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,274){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,276){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(745,277){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(753,278){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,279){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(761,280){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,281){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,282){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,283){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,284){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,285){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(785,286){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,287){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(797,288){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,289){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(805,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(809,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,292){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,293){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,294){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(825,295){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(829,296){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(833,297){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,298){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,299){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,300){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(849,301){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(853,302){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,303){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(865,304){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,305){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(873,306){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,307){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,308){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,309){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,310){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(893,311){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,312){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,313){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,314){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(909,315){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(913,316){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(917,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,318){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,319){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,320){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(933,321){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,322){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(941,323){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,324){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(949,325){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(953,326){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(957,327){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(961,328){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,329){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(969,330){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,331){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,332){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(981,333){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(985,334){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,335){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(993,336){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(997,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1001,338){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1005,339){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,340){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1013,341){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,342){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1021,343){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1025,344){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1029,345){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1033,346){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1037,347){\usebox{\plotpoint}}
\put(1039,348){\usebox{\plotpoint}}
\put(1041,349){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1049,351){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1053,352){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,353){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,214){\usebox{\plotpoint}}
\put(264,214){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(272,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(276,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,217){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(288,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,220){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(304,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(308,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,224){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(324,225){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,227){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(340,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(344,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(348,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(352,231){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(360,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(364,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(368,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,235){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(380,236){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,238){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,239){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(400,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(404,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,243){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,244){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(424,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(428,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(432,247){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(436,248){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(440,249){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(448,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,251){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(456,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,254){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(472,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(480,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,258){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(496,261){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(504,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(516,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,268){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(536,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,270){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,271){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,272){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,273){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,278){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(580,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,280){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,281){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,282){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,287){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,292){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(640,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,298){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,308){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,310){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,311){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,316){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,317){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,318){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,323){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(821,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(869,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(881,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(893,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(897,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(921,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(937,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(949,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(965,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(985,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1031,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,253){\usebox{\plotpoint}}
\put(264,253){\usebox{\plotpoint}}
\put(284,257){\usebox{\plotpoint}}
\put(304,262){\usebox{\plotpoint}}
\put(324,266){\usebox{\plotpoint}}
\put(344,271){\usebox{\plotpoint}}
\put(365,275){\usebox{\plotpoint}}
\put(385,280){\usebox{\plotpoint}}
\put(405,284){\usebox{\plotpoint}}
\put(425,289){\usebox{\plotpoint}}
\put(445,294){\usebox{\plotpoint}}
\put(465,299){\usebox{\plotpoint}}
\put(485,304){\usebox{\plotpoint}}
\put(506,309){\usebox{\plotpoint}}
\put(526,314){\usebox{\plotpoint}}
\put(546,319){\usebox{\plotpoint}}
\put(566,324){\usebox{\plotpoint}}
\put(586,329){\usebox{\plotpoint}}
\put(606,335){\usebox{\plotpoint}}
\put(626,340){\usebox{\plotpoint}}
\put(646,345){\usebox{\plotpoint}}
\put(666,351){\usebox{\plotpoint}}
\put(686,356){\usebox{\plotpoint}}
\put(706,362){\usebox{\plotpoint}}
\put(726,368){\usebox{\plotpoint}}
\put(746,373){\usebox{\plotpoint}}
\put(766,379){\usebox{\plotpoint}}
\put(786,385){\usebox{\plotpoint}}
\put(805,391){\usebox{\plotpoint}}
\put(825,397){\usebox{\plotpoint}}
\put(845,403){\usebox{\plotpoint}}
\put(865,409){\usebox{\plotpoint}}
\put(885,415){\usebox{\plotpoint}}
\put(904,421){\usebox{\plotpoint}}
\put(924,427){\usebox{\plotpoint}}
\put(944,433){\usebox{\plotpoint}}
\put(963,440){\usebox{\plotpoint}}
\put(983,446){\usebox{\plotpoint}}
\put(1002,453){\usebox{\plotpoint}}
\put(1022,459){\usebox{\plotpoint}}
\put(1042,466){\usebox{\plotpoint}}
\put(1061,473){\usebox{\plotpoint}}
\put(264,306){\usebox{\plotpoint}}
\put(264,306){\usebox{\plotpoint}}
\put(300,315){\usebox{\plotpoint}}
\put(336,324){\usebox{\plotpoint}}
\put(372,334){\usebox{\plotpoint}}
\put(408,343){\usebox{\plotpoint}}
\put(444,353){\usebox{\plotpoint}}
\put(480,364){\usebox{\plotpoint}}
\put(516,374){\usebox{\plotpoint}}
\put(551,384){\usebox{\plotpoint}}
\put(587,395){\usebox{\plotpoint}}
\put(622,406){\usebox{\plotpoint}}
\put(658,417){\usebox{\plotpoint}}
\put(693,429){\usebox{\plotpoint}}
\put(728,440){\usebox{\plotpoint}}
\put(764,452){\usebox{\plotpoint}}
\put(799,464){\usebox{\plotpoint}}
\put(834,477){\usebox{\plotpoint}}
\put(869,489){\usebox{\plotpoint}}
\put(904,501){\usebox{\plotpoint}}
\put(939,515){\usebox{\plotpoint}}
\put(973,528){\usebox{\plotpoint}}
\put(1008,541){\usebox{\plotpoint}}
\put(1043,555){\usebox{\plotpoint}}
\put(1061,562){\usebox{\plotpoint}}
\end{picture}
\end{figure}
%\vskip -2.0truecm
\vskip -3.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,211){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,211){\makebox(0,0)[r]{2.000000e-02}}
\put(242,211){\makebox(0,0)[r]{0.02}}
\put(1041,211){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,264){\makebox(0,0)[r]{4.000000e-02}}
\put(242,264){\makebox(0,0)[r]{0.04}}
\put(1041,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,317){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,317){\makebox(0,0)[r]{6.000000e-02}}
\put(242,317){\makebox(0,0)[r]{0.06}}
\put(1041,317){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,370){\makebox(0,0)[r]{8.000000e-02}}
%\put(242,370){\makebox(0,0)[r]{0.08}}
\put(1041,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,424){\makebox(0,0)[r]{0.1}}
\put(242,424){\makebox(0,0)[r]{0.10}}
\put(1041,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,477){\makebox(0,0)[r]{0.12}}
\put(1041,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,530){\makebox(0,0)[r]{0.14}}
\put(1041,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,113){\makebox(0,0){50}}
\put(397,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,113){\makebox(0,0){100}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,113){\makebox(0,0){150}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,113){\makebox(0,0){200}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,113){\makebox(0,0){250}}
\put(928,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){300}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$R_{_{\rm H}}^{-1}$}}}
\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,273){\usebox{\plotpoint}}
\put(264,273){\rule[-0.500pt]{1.000pt}{23.207pt}}
\put(265,369){\rule[-0.500pt]{1.000pt}{23.207pt}}
\put(266,465){\rule[-0.500pt]{1.000pt}{23.207pt}}
\put(271,552){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(272,536){\rule[-0.500pt]{1.000pt}{3.674pt}}
\put(273,521){\rule[-0.500pt]{1.000pt}{3.674pt}}
\put(274,506){\rule[-0.500pt]{1.000pt}{3.674pt}}
\put(275,491){\rule[-0.500pt]{1.000pt}{3.674pt}}
\put(276,479){\rule[-0.500pt]{1.000pt}{2.770pt}}
\put(277,468){\rule[-0.500pt]{1.000pt}{2.770pt}}
\put(278,456){\rule[-0.500pt]{1.000pt}{2.770pt}}
\put(279,445){\rule[-0.500pt]{1.000pt}{2.770pt}}
\put(280,436){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(281,428){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(282,419){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(283,411){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(284,404){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(285,398){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(286,391){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(287,385){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(288,380){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(289,375){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(290,370){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(291,366){\rule[-0.500pt]{1.000pt}{1.144pt}}
\put(292,362){\usebox{\plotpoint}}
\put(293,358){\usebox{\plotpoint}}
\put(294,354){\usebox{\plotpoint}}
\put(295,351){\usebox{\plotpoint}}
\put(296,348){\usebox{\plotpoint}}
\put(297,345){\usebox{\plotpoint}}
\put(298,342){\usebox{\plotpoint}}
\put(299,339){\usebox{\plotpoint}}
\put(300,336){\usebox{\plotpoint}}
\put(301,334){\usebox{\plotpoint}}
\put(302,331){\usebox{\plotpoint}}
\put(303,329){\usebox{\plotpoint}}
\put(304,327){\usebox{\plotpoint}}
\put(305,325){\usebox{\plotpoint}}
\put(306,323){\usebox{\plotpoint}}
\put(307,322){\usebox{\plotpoint}}
\put(308,320){\usebox{\plotpoint}}
\put(309,319){\usebox{\plotpoint}}
\put(310,317){\usebox{\plotpoint}}
\put(311,316){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(313,313){\usebox{\plotpoint}}
\put(314,312){\usebox{\plotpoint}}
\put(315,311){\usebox{\plotpoint}}
\put(316,311){\usebox{\plotpoint}}
\put(317,310){\usebox{\plotpoint}}
\put(318,309){\usebox{\plotpoint}}
\put(320,308){\usebox{\plotpoint}}
\put(321,307){\usebox{\plotpoint}}
\put(322,306){\usebox{\plotpoint}}
\put(324,305){\usebox{\plotpoint}}
\put(325,304){\usebox{\plotpoint}}
\put(326,303){\usebox{\plotpoint}}
\put(328,302){\usebox{\plotpoint}}
\put(332,301){\usebox{\plotpoint}}
\put(336,300){\usebox{\plotpoint}}
\put(340,299){\usebox{\plotpoint}}
\put(344,298){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(356,299){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(364,300){\usebox{\plotpoint}}
\put(368,301){\usebox{\plotpoint}}
\put(372,302){\usebox{\plotpoint}}
\put(376,303){\usebox{\plotpoint}}
\put(380,304){\usebox{\plotpoint}}
\put(382,305){\usebox{\plotpoint}}
\put(384,306){\usebox{\plotpoint}}
\put(388,307){\usebox{\plotpoint}}
\put(390,308){\usebox{\plotpoint}}
\put(392,309){\usebox{\plotpoint}}
\put(396,310){\usebox{\plotpoint}}
\put(398,311){\usebox{\plotpoint}}
\put(400,312){\usebox{\plotpoint}}
\put(402,313){\usebox{\plotpoint}}
\put(404,314){\usebox{\plotpoint}}
\put(408,315){\usebox{\plotpoint}}
\put(410,316){\usebox{\plotpoint}}
\put(412,317){\usebox{\plotpoint}}
\put(414,318){\usebox{\plotpoint}}
\put(416,319){\usebox{\plotpoint}}
\put(418,320){\usebox{\plotpoint}}
\put(420,321){\usebox{\plotpoint}}
\put(424,322){\usebox{\plotpoint}}
\put(426,323){\usebox{\plotpoint}}
\put(428,324){\usebox{\plotpoint}}
\put(430,325){\usebox{\plotpoint}}
\put(432,326){\usebox{\plotpoint}}
\put(434,327){\usebox{\plotpoint}}
\put(436,328){\usebox{\plotpoint}}
\put(438,329){\usebox{\plotpoint}}
\put(440,330){\usebox{\plotpoint}}
\put(442,331){\usebox{\plotpoint}}
\put(444,332){\usebox{\plotpoint}}
\put(446,333){\usebox{\plotpoint}}
\put(448,334){\usebox{\plotpoint}}
\put(450,335){\usebox{\plotpoint}}
\put(452,336){\usebox{\plotpoint}}
\put(454,337){\usebox{\plotpoint}}
\put(456,338){\usebox{\plotpoint}}
\put(458,339){\usebox{\plotpoint}}
\put(460,340){\usebox{\plotpoint}}
\put(462,341){\usebox{\plotpoint}}
\put(464,342){\usebox{\plotpoint}}
\put(466,343){\usebox{\plotpoint}}
\put(468,344){\usebox{\plotpoint}}
\put(470,345){\usebox{\plotpoint}}
\put(472,346){\usebox{\plotpoint}}
\put(474,347){\usebox{\plotpoint}}
\put(476,348){\usebox{\plotpoint}}
\put(478,349){\usebox{\plotpoint}}
\put(480,350){\usebox{\plotpoint}}
\put(482,351){\usebox{\plotpoint}}
\put(484,352){\usebox{\plotpoint}}
\put(486,353){\usebox{\plotpoint}}
\put(488,354){\usebox{\plotpoint}}
\put(490,355){\usebox{\plotpoint}}
\put(492,356){\usebox{\plotpoint}}
\put(494,357){\usebox{\plotpoint}}
\put(496,358){\usebox{\plotpoint}}
\put(498,359){\usebox{\plotpoint}}
\put(500,360){\usebox{\plotpoint}}
\put(502,361){\usebox{\plotpoint}}
\put(504,362){\usebox{\plotpoint}}
\put(506,363){\usebox{\plotpoint}}
\put(508,364){\usebox{\plotpoint}}
\put(512,365){\usebox{\plotpoint}}
\put(514,366){\usebox{\plotpoint}}
\put(516,367){\usebox{\plotpoint}}
\put(518,368){\usebox{\plotpoint}}
\put(520,369){\usebox{\plotpoint}}
\put(522,370){\usebox{\plotpoint}}
\put(524,371){\usebox{\plotpoint}}
\put(526,372){\usebox{\plotpoint}}
\put(528,373){\usebox{\plotpoint}}
\put(530,374){\usebox{\plotpoint}}
\put(532,375){\usebox{\plotpoint}}
\put(534,376){\usebox{\plotpoint}}
\put(536,377){\usebox{\plotpoint}}
\put(538,378){\usebox{\plotpoint}}
\put(540,379){\usebox{\plotpoint}}
\put(542,380){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(546,382){\usebox{\plotpoint}}
\put(548,383){\usebox{\plotpoint}}
\put(550,384){\usebox{\plotpoint}}
\put(552,385){\usebox{\plotpoint}}
\put(556,386){\usebox{\plotpoint}}
\put(558,387){\usebox{\plotpoint}}
\put(560,388){\usebox{\plotpoint}}
\put(562,389){\usebox{\plotpoint}}
\put(564,390){\usebox{\plotpoint}}
\put(566,391){\usebox{\plotpoint}}
\put(568,392){\usebox{\plotpoint}}
\put(570,393){\usebox{\plotpoint}}
\put(572,394){\usebox{\plotpoint}}
\put(574,395){\usebox{\plotpoint}}
\put(576,396){\usebox{\plotpoint}}
\put(580,397){\usebox{\plotpoint}}
\put(582,398){\usebox{\plotpoint}}
\put(584,399){\usebox{\plotpoint}}
\put(586,400){\usebox{\plotpoint}}
\put(588,401){\usebox{\plotpoint}}
\put(590,402){\usebox{\plotpoint}}
\put(592,403){\usebox{\plotpoint}}
\put(594,404){\usebox{\plotpoint}}
\put(596,405){\usebox{\plotpoint}}
\put(600,406){\usebox{\plotpoint}}
\put(602,407){\usebox{\plotpoint}}
\put(604,408){\usebox{\plotpoint}}
\put(606,409){\usebox{\plotpoint}}
\put(608,410){\usebox{\plotpoint}}
\put(612,411){\usebox{\plotpoint}}
\put(614,412){\usebox{\plotpoint}}
\put(616,413){\usebox{\plotpoint}}
\put(618,414){\usebox{\plotpoint}}
\put(620,415){\usebox{\plotpoint}}
\put(622,416){\usebox{\plotpoint}}
\put(624,417){\usebox{\plotpoint}}
\put(628,418){\usebox{\plotpoint}}
\put(630,419){\usebox{\plotpoint}}
\put(632,420){\usebox{\plotpoint}}
\put(634,421){\usebox{\plotpoint}}
\put(636,422){\usebox{\plotpoint}}
\put(640,423){\usebox{\plotpoint}}
\put(642,424){\usebox{\plotpoint}}
\put(644,425){\usebox{\plotpoint}}
\put(648,426){\usebox{\plotpoint}}
\put(650,427){\usebox{\plotpoint}}
\put(652,428){\usebox{\plotpoint}}
\put(654,429){\usebox{\plotpoint}}
\put(656,430){\usebox{\plotpoint}}
\put(660,431){\usebox{\plotpoint}}
\put(662,432){\usebox{\plotpoint}}
\put(665,433){\usebox{\plotpoint}}
\put(669,434){\usebox{\plotpoint}}
\put(671,435){\usebox{\plotpoint}}
\put(673,436){\usebox{\plotpoint}}
\put(677,437){\usebox{\plotpoint}}
\put(679,438){\usebox{\plotpoint}}
\put(681,439){\usebox{\plotpoint}}
\put(683,440){\usebox{\plotpoint}}
\put(685,441){\usebox{\plotpoint}}
\put(689,442){\usebox{\plotpoint}}
\put(691,443){\usebox{\plotpoint}}
\put(693,444){\usebox{\plotpoint}}
\put(697,445){\usebox{\plotpoint}}
\put(701,446){\usebox{\plotpoint}}
\put(703,447){\usebox{\plotpoint}}
\put(705,448){\usebox{\plotpoint}}
\put(709,449){\usebox{\plotpoint}}
\put(711,450){\usebox{\plotpoint}}
\put(713,451){\usebox{\plotpoint}}
\put(717,452){\usebox{\plotpoint}}
\put(719,453){\usebox{\plotpoint}}
\put(721,454){\usebox{\plotpoint}}
\put(725,455){\usebox{\plotpoint}}
\put(727,456){\usebox{\plotpoint}}
\put(729,457){\usebox{\plotpoint}}
\put(733,458){\usebox{\plotpoint}}
\put(737,459){\usebox{\plotpoint}}
\put(739,460){\usebox{\plotpoint}}
\put(741,461){\usebox{\plotpoint}}
\put(745,462){\usebox{\plotpoint}}
\put(749,463){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(753,465){\usebox{\plotpoint}}
\put(757,466){\usebox{\plotpoint}}
\put(761,467){\usebox{\plotpoint}}
\put(763,468){\usebox{\plotpoint}}
\put(765,469){\usebox{\plotpoint}}
\put(769,470){\usebox{\plotpoint}}
\put(773,471){\usebox{\plotpoint}}
\put(775,472){\usebox{\plotpoint}}
\put(777,473){\usebox{\plotpoint}}
\put(781,474){\usebox{\plotpoint}}
\put(785,475){\usebox{\plotpoint}}
\put(789,476){\usebox{\plotpoint}}
\put(791,477){\usebox{\plotpoint}}
\put(793,478){\usebox{\plotpoint}}
\put(797,479){\usebox{\plotpoint}}
\put(801,480){\usebox{\plotpoint}}
\put(805,481){\usebox{\plotpoint}}
\put(807,482){\usebox{\plotpoint}}
\put(809,483){\usebox{\plotpoint}}
\put(813,484){\usebox{\plotpoint}}
\put(817,485){\usebox{\plotpoint}}
\put(821,486){\usebox{\plotpoint}}
\put(825,487){\usebox{\plotpoint}}
\put(827,488){\usebox{\plotpoint}}
\put(829,489){\usebox{\plotpoint}}
\put(833,490){\usebox{\plotpoint}}
\put(837,491){\usebox{\plotpoint}}
\put(841,492){\usebox{\plotpoint}}
\put(845,493){\usebox{\plotpoint}}
\put(849,494){\usebox{\plotpoint}}
\put(853,495){\usebox{\plotpoint}}
\put(857,496){\usebox{\plotpoint}}
\put(859,497){\usebox{\plotpoint}}
\put(861,498){\usebox{\plotpoint}}
\put(865,499){\usebox{\plotpoint}}
\put(869,500){\usebox{\plotpoint}}
\put(873,501){\usebox{\plotpoint}}
\put(877,502){\usebox{\plotpoint}}
\put(881,503){\usebox{\plotpoint}}
\put(885,504){\usebox{\plotpoint}}
\put(889,505){\usebox{\plotpoint}}
\put(893,506){\usebox{\plotpoint}}
\put(897,507){\usebox{\plotpoint}}
\put(901,508){\usebox{\plotpoint}}
\put(905,509){\usebox{\plotpoint}}
\put(909,510){\usebox{\plotpoint}}
\put(913,511){\usebox{\plotpoint}}
\put(917,512){\usebox{\plotpoint}}
\put(921,513){\usebox{\plotpoint}}
\put(925,514){\usebox{\plotpoint}}
\put(929,515){\usebox{\plotpoint}}
\put(933,516){\usebox{\plotpoint}}
\put(937,517){\usebox{\plotpoint}}
\put(941,518){\usebox{\plotpoint}}
\put(945,519){\usebox{\plotpoint}}
\put(949,520){\usebox{\plotpoint}}
\put(953,521){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(961,522){\usebox{\plotpoint}}
\put(965,523){\usebox{\plotpoint}}
\put(969,524){\usebox{\plotpoint}}
\put(973,525){\usebox{\plotpoint}}
\put(977,526){\usebox{\plotpoint}}
\put(981,527){\usebox{\plotpoint}}
\put(985,528){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(993,529){\usebox{\plotpoint}}
\put(997,530){\usebox{\plotpoint}}
\put(1001,531){\usebox{\plotpoint}}
\put(1005,532){\usebox{\plotpoint}}
\put(1009,533){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1017,534){\usebox{\plotpoint}}
\put(1021,535){\usebox{\plotpoint}}
\put(1025,536){\usebox{\plotpoint}}
\put(1029,537){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1037,538){\usebox{\plotpoint}}
\put(1041,539){\usebox{\plotpoint}}
\put(1045,540){\usebox{\plotpoint}}
\put(1049,541){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1057,542){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,387){\usebox{\plotpoint}}
\put(264,387){\usebox{\plotpoint}}
\put(265,386){\usebox{\plotpoint}}
\put(266,385){\usebox{\plotpoint}}
\put(267,384){\usebox{\plotpoint}}
\put(268,381){\usebox{\plotpoint}}
\put(269,380){\usebox{\plotpoint}}
\put(270,379){\usebox{\plotpoint}}
\put(271,378){\usebox{\plotpoint}}
\put(272,378){\usebox{\plotpoint}}
\put(273,377){\usebox{\plotpoint}}
\put(274,376){\usebox{\plotpoint}}
\put(276,375){\usebox{\plotpoint}}
\put(277,374){\usebox{\plotpoint}}
\put(278,373){\usebox{\plotpoint}}
\put(279,372){\usebox{\plotpoint}}
\put(280,371){\usebox{\plotpoint}}
\put(281,370){\usebox{\plotpoint}}
\put(282,369){\usebox{\plotpoint}}
\put(283,368){\usebox{\plotpoint}}
\put(284,367){\usebox{\plotpoint}}
\put(285,366){\usebox{\plotpoint}}
\put(286,365){\usebox{\plotpoint}}
\put(288,364){\usebox{\plotpoint}}
\put(289,363){\usebox{\plotpoint}}
\put(290,362){\usebox{\plotpoint}}
\put(292,361){\usebox{\plotpoint}}
\put(293,360){\usebox{\plotpoint}}
\put(294,359){\usebox{\plotpoint}}
\put(296,358){\usebox{\plotpoint}}
\put(298,357){\usebox{\plotpoint}}
\put(300,356){\usebox{\plotpoint}}
\put(301,355){\usebox{\plotpoint}}
\put(302,354){\usebox{\plotpoint}}
\put(304,353){\usebox{\plotpoint}}
\put(306,352){\usebox{\plotpoint}}
\put(308,351){\usebox{\plotpoint}}
\put(310,350){\usebox{\plotpoint}}
\put(312,349){\usebox{\plotpoint}}
\put(314,348){\usebox{\plotpoint}}
\put(316,347){\usebox{\plotpoint}}
\put(318,346){\usebox{\plotpoint}}
\put(320,345){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(324,344){\usebox{\plotpoint}}
\put(326,343){\usebox{\plotpoint}}
\put(328,342){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,341){\usebox{\plotpoint}}
\put(334,340){\usebox{\plotpoint}}
\put(336,339){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(340,338){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(344,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(348,336){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(356,335){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(360,334){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(368,333){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(380,332){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(404,333){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(420,334){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(428,335){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(436,336){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(444,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(448,338){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(456,339){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(460,340){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(464,341){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(472,342){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,343){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(480,344){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,345){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,346){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,347){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(496,348){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(500,349){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(504,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,351){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,352){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(516,353){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(520,354){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,355){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,356){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,357){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,358){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(540,359){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,360){\usebox{\plotpoint}}
\put(546,361){\usebox{\plotpoint}}
\put(548,362){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,363){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(556,364){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,366){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,367){\usebox{\plotpoint}}
\put(570,368){\usebox{\plotpoint}}
\put(572,369){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,370){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,371){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,372){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,373){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,374){\usebox{\plotpoint}}
\put(594,375){\usebox{\plotpoint}}
\put(596,376){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,377){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,378){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,379){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,380){\usebox{\plotpoint}}
\put(614,381){\usebox{\plotpoint}}
\put(616,382){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,383){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,384){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(628,385){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,386){\usebox{\plotpoint}}
\put(634,387){\usebox{\plotpoint}}
\put(636,388){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,389){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(644,390){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,391){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(652,392){\usebox{\plotpoint}}
\put(654,393){\usebox{\plotpoint}}
\put(656,394){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,395){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,396){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,397){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,398){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,399){\usebox{\plotpoint}}
\put(679,400){\usebox{\plotpoint}}
\put(681,401){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(685,402){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,403){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,404){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,405){\usebox{\plotpoint}}
\put(699,406){\usebox{\plotpoint}}
\put(701,407){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(705,408){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,409){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,410){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,411){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(721,412){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,413){\usebox{\plotpoint}}
\put(727,414){\usebox{\plotpoint}}
\put(729,415){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,416){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,417){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,418){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(745,419){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(753,421){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,422){\usebox{\plotpoint}}
\put(759,423){\usebox{\plotpoint}}
\put(761,424){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,425){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,426){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,427){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,428){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,429){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(785,430){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,431){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(793,432){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(797,433){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,434){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(805,435){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(809,436){\usebox{\plotpoint}}
\put(811,437){\usebox{\plotpoint}}
\put(813,438){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,439){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,440){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(825,441){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(829,442){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(833,443){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,444){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,445){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,446){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(849,447){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(853,448){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,449){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(861,450){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(865,451){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,452){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(873,453){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(881,454){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,455){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,456){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(893,457){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,458){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,459){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,460){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(909,461){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(913,462){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(917,463){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,464){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,465){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(933,466){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,467){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(941,468){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,469){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(949,470){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(953,471){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(961,472){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,473){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(969,474){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,475){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,476){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(985,477){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,478){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(993,479){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(997,480){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1005,481){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,482){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1013,483){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,484){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1025,485){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1029,486){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1033,487){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1041,488){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,489){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1049,490){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1057,491){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,352){\usebox{\plotpoint}}
\put(264,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(270,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(272,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(274,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(276,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(286,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(298,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(300,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(304,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(308,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(320,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,328){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(344,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(348,326){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(356,325){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(368,324){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(380,323){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(428,324){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(444,325){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(456,326){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(464,327){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(472,328){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(480,329){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(488,330){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(496,331){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(504,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,333){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(516,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,335){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(528,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,337){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(540,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,340){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(556,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,344){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(576,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,348){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(596,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,354){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(624,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,362){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(660,363){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,372){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(705,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,382){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(749,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,391){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(789,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,398){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(821,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,404){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(849,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,409){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(873,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(881,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,414){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(897,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,418){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(917,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(921,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,422){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(937,423){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,425){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(953,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,428){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(969,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,431){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(985,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,433){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,434){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1001,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,436){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1013,437){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,438){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1025,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,441){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1041,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,443){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1053,444){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,325){\usebox{\plotpoint}}
\put(264,325){\usebox{\plotpoint}}
\put(283,319){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(324,311){\usebox{\plotpoint}}
\put(344,309){\usebox{\plotpoint}}
\put(365,308){\usebox{\plotpoint}}
\put(386,307){\usebox{\plotpoint}}
\put(406,306){\usebox{\plotpoint}}
\put(427,307){\usebox{\plotpoint}}
\put(447,307){\usebox{\plotpoint}}
\put(468,309){\usebox{\plotpoint}}
\put(489,310){\usebox{\plotpoint}}
\put(509,312){\usebox{\plotpoint}}
\put(530,315){\usebox{\plotpoint}}
\put(550,317){\usebox{\plotpoint}}
\put(570,320){\usebox{\plotpoint}}
\put(591,323){\usebox{\plotpoint}}
\put(611,326){\usebox{\plotpoint}}
\put(632,330){\usebox{\plotpoint}}
\put(652,333){\usebox{\plotpoint}}
\put(672,336){\usebox{\plotpoint}}
\put(693,340){\usebox{\plotpoint}}
\put(713,344){\usebox{\plotpoint}}
\put(733,347){\usebox{\plotpoint}}
\put(753,351){\usebox{\plotpoint}}
\put(774,355){\usebox{\plotpoint}}
\put(794,358){\usebox{\plotpoint}}
\put(814,362){\usebox{\plotpoint}}
\put(835,365){\usebox{\plotpoint}}
\put(855,369){\usebox{\plotpoint}}
\put(875,372){\usebox{\plotpoint}}
\put(896,376){\usebox{\plotpoint}}
\put(916,379){\usebox{\plotpoint}}
\put(936,382){\usebox{\plotpoint}}
\put(957,386){\usebox{\plotpoint}}
\put(977,390){\usebox{\plotpoint}}
\put(997,393){\usebox{\plotpoint}}
\put(1018,396){\usebox{\plotpoint}}
\put(1038,399){\usebox{\plotpoint}}
\put(1059,402){\usebox{\plotpoint}}
\put(1061,402){\usebox{\plotpoint}}
\put(264,300){\usebox{\plotpoint}}
\put(264,300){\usebox{\plotpoint}}
\put(300,293){\usebox{\plotpoint}}
\put(337,290){\usebox{\plotpoint}}
\put(374,288){\usebox{\plotpoint}}
\put(411,287){\usebox{\plotpoint}}
\put(449,288){\usebox{\plotpoint}}
\put(486,290){\usebox{\plotpoint}}
\put(523,292){\usebox{\plotpoint}}
\put(560,296){\usebox{\plotpoint}}
\put(597,300){\usebox{\plotpoint}}
\put(633,304){\usebox{\plotpoint}}
\put(670,309){\usebox{\plotpoint}}
\put(707,313){\usebox{\plotpoint}}
\put(744,318){\usebox{\plotpoint}}
\put(780,323){\usebox{\plotpoint}}
\put(817,329){\usebox{\plotpoint}}
\put(854,334){\usebox{\plotpoint}}
\put(891,339){\usebox{\plotpoint}}
\put(927,344){\usebox{\plotpoint}}
\put(964,349){\usebox{\plotpoint}}
\put(1001,355){\usebox{\plotpoint}}
\put(1038,359){\usebox{\plotpoint}}
\put(1061,362){\usebox{\plotpoint}}
\end{picture}
\end{figure}
\vskip -2.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,209){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,209){\makebox(0,0)[r]{10}}
\put(1041,209){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,261){\makebox(0,0)[r]{20}}
\put(1041,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,312){\makebox(0,0)[r]{30}}
\put(1041,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,363){\makebox(0,0)[r]{40}}
\put(1041,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,414){\makebox(0,0)[r]{50}}
\put(1041,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,466){\makebox(0,0)[r]{60}}
\put(1041,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{70}}
\put(1041,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(353,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(353,113){\makebox(0,0){100}}
\put(353,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(441,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(441,113){\makebox(0,0){200}}
\put(441,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,113){\makebox(0,0){300}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,113){\makebox(0,0){400}}
\put(618,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,113){\makebox(0,0){500}}
\put(707,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,113){\makebox(0,0){600}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,113){\makebox(0,0){700}}
\put(884,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,113){\makebox(0,0){800}}
\put(972,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){900}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(155,360){\makebox(0,0)[l]{\shortstack{$\cot{\theta_{_{\rm H}}}$}}}
\put(662,68){\makebox(0,0){$T^2$ [100 K$^2$]}}
\put(344,481){\makebox(0,0)[l]{(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,161){\usebox{\plotpoint}}
\put(267,163){\usebox{\plotpoint}}
\put(268,165){\usebox{\plotpoint}}
\put(270,166){\usebox{\plotpoint}}
\put(272,167){\usebox{\plotpoint}}
\put(274,168){\usebox{\plotpoint}}
\put(276,169){\usebox{\plotpoint}}
\put(278,170){\usebox{\plotpoint}}
\put(280,171){\usebox{\plotpoint}}
\put(282,172){\usebox{\plotpoint}}
\put(284,173){\usebox{\plotpoint}}
\put(286,174){\usebox{\plotpoint}}
\put(288,175){\usebox{\plotpoint}}
\put(290,176){\usebox{\plotpoint}}
\put(292,177){\usebox{\plotpoint}}
\put(294,178){\usebox{\plotpoint}}
\put(296,179){\usebox{\plotpoint}}
\put(300,180){\usebox{\plotpoint}}
\put(302,181){\usebox{\plotpoint}}
\put(304,182){\usebox{\plotpoint}}
\put(306,183){\usebox{\plotpoint}}
\put(308,184){\usebox{\plotpoint}}
\put(310,185){\usebox{\plotpoint}}
\put(312,186){\usebox{\plotpoint}}
\put(314,187){\usebox{\plotpoint}}
\put(316,188){\usebox{\plotpoint}}
\put(318,189){\usebox{\plotpoint}}
\put(320,190){\usebox{\plotpoint}}
\put(322,191){\usebox{\plotpoint}}
\put(324,192){\usebox{\plotpoint}}
\put(328,193){\usebox{\plotpoint}}
\put(330,194){\usebox{\plotpoint}}
\put(332,195){\usebox{\plotpoint}}
\put(334,196){\usebox{\plotpoint}}
\put(336,197){\usebox{\plotpoint}}
\put(338,198){\usebox{\plotpoint}}
\put(340,199){\usebox{\plotpoint}}
\put(342,200){\usebox{\plotpoint}}
\put(344,201){\usebox{\plotpoint}}
\put(348,202){\usebox{\plotpoint}}
\put(350,203){\usebox{\plotpoint}}
\put(352,204){\usebox{\plotpoint}}
\put(354,205){\usebox{\plotpoint}}
\put(356,206){\usebox{\plotpoint}}
\put(358,207){\usebox{\plotpoint}}
\put(360,208){\usebox{\plotpoint}}
\put(364,209){\usebox{\plotpoint}}
\put(366,210){\usebox{\plotpoint}}
\put(368,211){\usebox{\plotpoint}}
\put(370,212){\usebox{\plotpoint}}
\put(372,213){\usebox{\plotpoint}}
\put(376,214){\usebox{\plotpoint}}
\put(378,215){\usebox{\plotpoint}}
\put(380,216){\usebox{\plotpoint}}
\put(382,217){\usebox{\plotpoint}}
\put(384,218){\usebox{\plotpoint}}
\put(386,219){\usebox{\plotpoint}}
\put(388,220){\usebox{\plotpoint}}
\put(392,221){\usebox{\plotpoint}}
\put(394,222){\usebox{\plotpoint}}
\put(396,223){\usebox{\plotpoint}}
\put(398,224){\usebox{\plotpoint}}
\put(400,225){\usebox{\plotpoint}}
\put(404,226){\usebox{\plotpoint}}
\put(406,227){\usebox{\plotpoint}}
\put(408,228){\usebox{\plotpoint}}
\put(412,229){\usebox{\plotpoint}}
\put(414,230){\usebox{\plotpoint}}
\put(416,231){\usebox{\plotpoint}}
\put(418,232){\usebox{\plotpoint}}
\put(420,233){\usebox{\plotpoint}}
\put(424,234){\usebox{\plotpoint}}
\put(426,235){\usebox{\plotpoint}}
\put(428,236){\usebox{\plotpoint}}
\put(430,237){\usebox{\plotpoint}}
\put(432,238){\usebox{\plotpoint}}
\put(436,239){\usebox{\plotpoint}}
\put(438,240){\usebox{\plotpoint}}
\put(440,241){\usebox{\plotpoint}}
\put(444,242){\usebox{\plotpoint}}
\put(446,243){\usebox{\plotpoint}}
\put(448,244){\usebox{\plotpoint}}
\put(450,245){\usebox{\plotpoint}}
\put(452,246){\usebox{\plotpoint}}
\put(456,247){\usebox{\plotpoint}}
\put(458,248){\usebox{\plotpoint}}
\put(460,249){\usebox{\plotpoint}}
\put(464,250){\usebox{\plotpoint}}
\put(466,251){\usebox{\plotpoint}}
\put(468,252){\usebox{\plotpoint}}
\put(472,253){\usebox{\plotpoint}}
\put(474,254){\usebox{\plotpoint}}
\put(476,255){\usebox{\plotpoint}}
\put(480,256){\usebox{\plotpoint}}
\put(482,257){\usebox{\plotpoint}}
\put(484,258){\usebox{\plotpoint}}
\put(486,259){\usebox{\plotpoint}}
\put(488,260){\usebox{\plotpoint}}
\put(492,261){\usebox{\plotpoint}}
\put(494,262){\usebox{\plotpoint}}
\put(496,263){\usebox{\plotpoint}}
\put(500,264){\usebox{\plotpoint}}
\put(502,265){\usebox{\plotpoint}}
\put(504,266){\usebox{\plotpoint}}
\put(508,267){\usebox{\plotpoint}}
\put(510,268){\usebox{\plotpoint}}
\put(512,269){\usebox{\plotpoint}}
\put(516,270){\usebox{\plotpoint}}
\put(518,271){\usebox{\plotpoint}}
\put(520,272){\usebox{\plotpoint}}
\put(524,273){\usebox{\plotpoint}}
\put(526,274){\usebox{\plotpoint}}
\put(528,275){\usebox{\plotpoint}}
\put(532,276){\usebox{\plotpoint}}
\put(534,277){\usebox{\plotpoint}}
\put(536,278){\usebox{\plotpoint}}
\put(540,279){\usebox{\plotpoint}}
\put(542,280){\usebox{\plotpoint}}
\put(544,281){\usebox{\plotpoint}}
\put(548,282){\usebox{\plotpoint}}
\put(550,283){\usebox{\plotpoint}}
\put(552,284){\usebox{\plotpoint}}
\put(556,285){\usebox{\plotpoint}}
\put(560,286){\usebox{\plotpoint}}
\put(562,287){\usebox{\plotpoint}}
\put(564,288){\usebox{\plotpoint}}
\put(568,289){\usebox{\plotpoint}}
\put(570,290){\usebox{\plotpoint}}
\put(572,291){\usebox{\plotpoint}}
\put(576,292){\usebox{\plotpoint}}
\put(578,293){\usebox{\plotpoint}}
\put(580,294){\usebox{\plotpoint}}
\put(584,295){\usebox{\plotpoint}}
\put(586,296){\usebox{\plotpoint}}
\put(588,297){\usebox{\plotpoint}}
\put(592,298){\usebox{\plotpoint}}
\put(596,299){\usebox{\plotpoint}}
\put(598,300){\usebox{\plotpoint}}
\put(600,301){\usebox{\plotpoint}}
\put(604,302){\usebox{\plotpoint}}
\put(606,303){\usebox{\plotpoint}}
\put(608,304){\usebox{\plotpoint}}
\put(612,305){\usebox{\plotpoint}}
\put(614,306){\usebox{\plotpoint}}
\put(616,307){\usebox{\plotpoint}}
\put(620,308){\usebox{\plotpoint}}
\put(624,309){\usebox{\plotpoint}}
\put(626,310){\usebox{\plotpoint}}
\put(628,311){\usebox{\plotpoint}}
\put(632,312){\usebox{\plotpoint}}
\put(634,313){\usebox{\plotpoint}}
\put(636,314){\usebox{\plotpoint}}
\put(640,315){\usebox{\plotpoint}}
\put(644,316){\usebox{\plotpoint}}
\put(646,317){\usebox{\plotpoint}}
\put(648,318){\usebox{\plotpoint}}
\put(652,319){\usebox{\plotpoint}}
\put(654,320){\usebox{\plotpoint}}
\put(656,321){\usebox{\plotpoint}}
\put(660,322){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,323){\usebox{\plotpoint}}
\put(667,324){\usebox{\plotpoint}}
\put(669,325){\usebox{\plotpoint}}
\put(673,326){\usebox{\plotpoint}}
\put(677,327){\usebox{\plotpoint}}
\put(679,328){\usebox{\plotpoint}}
\put(681,329){\usebox{\plotpoint}}
\put(685,330){\usebox{\plotpoint}}
\put(687,331){\usebox{\plotpoint}}
\put(689,332){\usebox{\plotpoint}}
\put(693,333){\usebox{\plotpoint}}
\put(697,334){\usebox{\plotpoint}}
\put(699,335){\usebox{\plotpoint}}
\put(701,336){\usebox{\plotpoint}}
\put(705,337){\usebox{\plotpoint}}
\put(709,338){\usebox{\plotpoint}}
\put(711,339){\usebox{\plotpoint}}
\put(713,340){\usebox{\plotpoint}}
\put(717,341){\usebox{\plotpoint}}
\put(721,342){\usebox{\plotpoint}}
\put(723,343){\usebox{\plotpoint}}
\put(725,344){\usebox{\plotpoint}}
\put(729,345){\usebox{\plotpoint}}
\put(733,346){\usebox{\plotpoint}}
\put(735,347){\usebox{\plotpoint}}
\put(737,348){\usebox{\plotpoint}}
\put(741,349){\usebox{\plotpoint}}
\put(745,350){\usebox{\plotpoint}}
\put(747,351){\usebox{\plotpoint}}
\put(749,352){\usebox{\plotpoint}}
\put(753,353){\usebox{\plotpoint}}
\put(757,354){\usebox{\plotpoint}}
\put(759,355){\usebox{\plotpoint}}
\put(761,356){\usebox{\plotpoint}}
\put(765,357){\usebox{\plotpoint}}
\put(769,358){\usebox{\plotpoint}}
\put(771,359){\usebox{\plotpoint}}
\put(773,360){\usebox{\plotpoint}}
\put(777,361){\usebox{\plotpoint}}
\put(781,362){\usebox{\plotpoint}}
\put(785,363){\usebox{\plotpoint}}
\put(787,364){\usebox{\plotpoint}}
\put(789,365){\usebox{\plotpoint}}
\put(793,366){\usebox{\plotpoint}}
\put(797,367){\usebox{\plotpoint}}
\put(799,368){\usebox{\plotpoint}}
\put(801,369){\usebox{\plotpoint}}
\put(805,370){\usebox{\plotpoint}}
\put(809,371){\usebox{\plotpoint}}
\put(813,372){\usebox{\plotpoint}}
\put(815,373){\usebox{\plotpoint}}
\put(817,374){\usebox{\plotpoint}}
\put(821,375){\usebox{\plotpoint}}
\put(825,376){\usebox{\plotpoint}}
\put(827,377){\usebox{\plotpoint}}
\put(829,378){\usebox{\plotpoint}}
\put(833,379){\usebox{\plotpoint}}
\put(837,380){\usebox{\plotpoint}}
\put(841,381){\usebox{\plotpoint}}
\put(843,382){\usebox{\plotpoint}}
\put(845,383){\usebox{\plotpoint}}
\put(849,384){\usebox{\plotpoint}}
\put(853,385){\usebox{\plotpoint}}
\put(855,386){\usebox{\plotpoint}}
\put(857,387){\usebox{\plotpoint}}
\put(861,388){\usebox{\plotpoint}}
\put(865,389){\usebox{\plotpoint}}
\put(869,390){\usebox{\plotpoint}}
\put(871,391){\usebox{\plotpoint}}
\put(873,392){\usebox{\plotpoint}}
\put(877,393){\usebox{\plotpoint}}
\put(881,394){\usebox{\plotpoint}}
\put(885,395){\usebox{\plotpoint}}
\put(887,396){\usebox{\plotpoint}}
\put(889,397){\usebox{\plotpoint}}
\put(893,398){\usebox{\plotpoint}}
\put(897,399){\usebox{\plotpoint}}
\put(901,400){\usebox{\plotpoint}}
\put(903,401){\usebox{\plotpoint}}
\put(905,402){\usebox{\plotpoint}}
\put(909,403){\usebox{\plotpoint}}
\put(913,404){\usebox{\plotpoint}}
\put(917,405){\usebox{\plotpoint}}
\put(921,406){\usebox{\plotpoint}}
\put(923,407){\usebox{\plotpoint}}
\put(925,408){\usebox{\plotpoint}}
\put(929,409){\usebox{\plotpoint}}
\put(933,410){\usebox{\plotpoint}}
\put(937,411){\usebox{\plotpoint}}
\put(939,412){\usebox{\plotpoint}}
\put(941,413){\usebox{\plotpoint}}
\put(945,414){\usebox{\plotpoint}}
\put(949,415){\usebox{\plotpoint}}
\put(953,416){\usebox{\plotpoint}}
\put(957,417){\usebox{\plotpoint}}
\put(959,418){\usebox{\plotpoint}}
\put(961,419){\usebox{\plotpoint}}
\put(965,420){\usebox{\plotpoint}}
\put(969,421){\usebox{\plotpoint}}
\put(973,422){\usebox{\plotpoint}}
\put(975,423){\usebox{\plotpoint}}
\put(977,424){\usebox{\plotpoint}}
\put(981,425){\usebox{\plotpoint}}
\put(985,426){\usebox{\plotpoint}}
\put(989,427){\usebox{\plotpoint}}
\put(993,428){\usebox{\plotpoint}}
\put(995,429){\usebox{\plotpoint}}
\put(997,430){\usebox{\plotpoint}}
\put(1001,431){\usebox{\plotpoint}}
\put(1005,432){\usebox{\plotpoint}}
\put(1009,433){\usebox{\plotpoint}}
\put(1013,434){\usebox{\plotpoint}}
\put(1015,435){\usebox{\plotpoint}}
\put(1017,436){\usebox{\plotpoint}}
\put(1021,437){\usebox{\plotpoint}}
\put(1025,438){\usebox{\plotpoint}}
\put(1029,439){\usebox{\plotpoint}}
\put(1033,440){\usebox{\plotpoint}}
\put(1037,441){\usebox{\plotpoint}}
\put(1039,442){\usebox{\plotpoint}}
\put(1041,443){\usebox{\plotpoint}}
\put(1045,444){\usebox{\plotpoint}}
\put(1049,445){\usebox{\plotpoint}}
\put(1053,446){\usebox{\plotpoint}}
\put(1057,447){\usebox{\plotpoint}}
\put(1059,448){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,186){\usebox{\plotpoint}}
\put(264,186){\usebox{\plotpoint}}
\put(265,187){\usebox{\plotpoint}}
\put(266,188){\usebox{\plotpoint}}
\put(267,189){\usebox{\plotpoint}}
\put(268,190){\usebox{\plotpoint}}
\put(270,191){\usebox{\plotpoint}}
\put(272,192){\usebox{\plotpoint}}
\put(274,193){\usebox{\plotpoint}}
\put(276,194){\usebox{\plotpoint}}
\put(278,195){\usebox{\plotpoint}}
\put(280,196){\usebox{\plotpoint}}
\put(282,197){\usebox{\plotpoint}}
\put(284,198){\usebox{\plotpoint}}
\put(286,199){\usebox{\plotpoint}}
\put(288,200){\usebox{\plotpoint}}
\put(290,201){\usebox{\plotpoint}}
\put(292,202){\usebox{\plotpoint}}
\put(294,203){\usebox{\plotpoint}}
\put(296,204){\usebox{\plotpoint}}
\put(298,205){\usebox{\plotpoint}}
\put(300,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(304,207){\usebox{\plotpoint}}
\put(306,208){\usebox{\plotpoint}}
\put(308,209){\usebox{\plotpoint}}
\put(310,210){\usebox{\plotpoint}}
\put(312,211){\usebox{\plotpoint}}
\put(314,212){\usebox{\plotpoint}}
\put(316,213){\usebox{\plotpoint}}
\put(318,214){\usebox{\plotpoint}}
\put(320,215){\usebox{\plotpoint}}
\put(322,216){\usebox{\plotpoint}}
\put(324,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(328,218){\usebox{\plotpoint}}
\put(330,219){\usebox{\plotpoint}}
\put(332,220){\usebox{\plotpoint}}
\put(334,221){\usebox{\plotpoint}}
\put(336,222){\usebox{\plotpoint}}
\put(338,223){\usebox{\plotpoint}}
\put(340,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(344,225){\usebox{\plotpoint}}
\put(346,226){\usebox{\plotpoint}}
\put(348,227){\usebox{\plotpoint}}
\put(350,228){\usebox{\plotpoint}}
\put(352,229){\usebox{\plotpoint}}
\put(354,230){\usebox{\plotpoint}}
\put(356,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(360,232){\usebox{\plotpoint}}
\put(362,233){\usebox{\plotpoint}}
\put(364,234){\usebox{\plotpoint}}
\put(366,235){\usebox{\plotpoint}}
\put(368,236){\usebox{\plotpoint}}
\put(370,237){\usebox{\plotpoint}}
\put(372,238){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(376,239){\usebox{\plotpoint}}
\put(378,240){\usebox{\plotpoint}}
\put(380,241){\usebox{\plotpoint}}
\put(382,242){\usebox{\plotpoint}}
\put(384,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(388,244){\usebox{\plotpoint}}
\put(390,245){\usebox{\plotpoint}}
\put(392,246){\usebox{\plotpoint}}
\put(394,247){\usebox{\plotpoint}}
\put(396,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(400,249){\usebox{\plotpoint}}
\put(402,250){\usebox{\plotpoint}}
\put(404,251){\usebox{\plotpoint}}
\put(406,252){\usebox{\plotpoint}}
\put(408,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(412,254){\usebox{\plotpoint}}
\put(414,255){\usebox{\plotpoint}}
\put(416,256){\usebox{\plotpoint}}
\put(418,257){\usebox{\plotpoint}}
\put(420,258){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(424,259){\usebox{\plotpoint}}
\put(426,260){\usebox{\plotpoint}}
\put(428,261){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(432,262){\usebox{\plotpoint}}
\put(434,263){\usebox{\plotpoint}}
\put(436,264){\usebox{\plotpoint}}
\put(438,265){\usebox{\plotpoint}}
\put(440,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(444,267){\usebox{\plotpoint}}
\put(446,268){\usebox{\plotpoint}}
\put(448,269){\usebox{\plotpoint}}
\put(450,270){\usebox{\plotpoint}}
\put(452,271){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,272){\usebox{\plotpoint}}
\put(458,273){\usebox{\plotpoint}}
\put(460,274){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(464,275){\usebox{\plotpoint}}
\put(466,276){\usebox{\plotpoint}}
\put(468,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,278){\usebox{\plotpoint}}
\put(474,279){\usebox{\plotpoint}}
\put(476,280){\usebox{\plotpoint}}
\put(478,281){\usebox{\plotpoint}}
\put(480,282){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,283){\usebox{\plotpoint}}
\put(486,284){\usebox{\plotpoint}}
\put(488,285){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,286){\usebox{\plotpoint}}
\put(494,287){\usebox{\plotpoint}}
\put(496,288){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(500,289){\usebox{\plotpoint}}
\put(502,290){\usebox{\plotpoint}}
\put(504,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,292){\usebox{\plotpoint}}
\put(510,293){\usebox{\plotpoint}}
\put(512,294){\usebox{\plotpoint}}
\put(514,295){\usebox{\plotpoint}}
\put(516,296){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(520,297){\usebox{\plotpoint}}
\put(522,298){\usebox{\plotpoint}}
\put(524,299){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,300){\usebox{\plotpoint}}
\put(530,301){\usebox{\plotpoint}}
\put(532,302){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,303){\usebox{\plotpoint}}
\put(538,304){\usebox{\plotpoint}}
\put(540,305){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,306){\usebox{\plotpoint}}
\put(546,307){\usebox{\plotpoint}}
\put(548,308){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,309){\usebox{\plotpoint}}
\put(554,310){\usebox{\plotpoint}}
\put(556,311){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,312){\usebox{\plotpoint}}
\put(562,313){\usebox{\plotpoint}}
\put(564,314){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,315){\usebox{\plotpoint}}
\put(570,316){\usebox{\plotpoint}}
\put(572,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,318){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,319){\usebox{\plotpoint}}
\put(582,320){\usebox{\plotpoint}}
\put(584,321){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,322){\usebox{\plotpoint}}
\put(590,323){\usebox{\plotpoint}}
\put(592,324){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,325){\usebox{\plotpoint}}
\put(598,326){\usebox{\plotpoint}}
\put(600,327){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,328){\usebox{\plotpoint}}
\put(606,329){\usebox{\plotpoint}}
\put(608,330){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,331){\usebox{\plotpoint}}
\put(614,332){\usebox{\plotpoint}}
\put(616,333){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,334){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,335){\usebox{\plotpoint}}
\put(626,336){\usebox{\plotpoint}}
\put(628,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,338){\usebox{\plotpoint}}
\put(634,339){\usebox{\plotpoint}}
\put(636,340){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,341){\usebox{\plotpoint}}
\put(642,342){\usebox{\plotpoint}}
\put(644,343){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,344){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(652,345){\usebox{\plotpoint}}
\put(654,346){\usebox{\plotpoint}}
\put(656,347){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,348){\usebox{\plotpoint}}
\put(662,349){\usebox{\plotpoint}}
\put(665,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,351){\usebox{\plotpoint}}
\put(671,352){\usebox{\plotpoint}}
\put(673,353){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,354){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(681,355){\usebox{\plotpoint}}
\put(683,356){\usebox{\plotpoint}}
\put(685,357){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,358){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,359){\usebox{\plotpoint}}
\put(695,360){\usebox{\plotpoint}}
\put(697,361){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,362){\usebox{\plotpoint}}
\put(703,363){\usebox{\plotpoint}}
\put(705,364){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,366){\usebox{\plotpoint}}
\put(715,367){\usebox{\plotpoint}}
\put(717,368){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(721,369){\usebox{\plotpoint}}
\put(723,370){\usebox{\plotpoint}}
\put(725,371){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,372){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,373){\usebox{\plotpoint}}
\put(735,374){\usebox{\plotpoint}}
\put(737,375){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,376){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(745,377){\usebox{\plotpoint}}
\put(747,378){\usebox{\plotpoint}}
\put(749,379){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(753,380){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,381){\usebox{\plotpoint}}
\put(759,382){\usebox{\plotpoint}}
\put(761,383){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,384){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,385){\usebox{\plotpoint}}
\put(771,386){\usebox{\plotpoint}}
\put(773,387){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,388){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,389){\usebox{\plotpoint}}
\put(783,390){\usebox{\plotpoint}}
\put(785,391){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,392){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(793,393){\usebox{\plotpoint}}
\put(795,394){\usebox{\plotpoint}}
\put(797,395){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,396){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(805,397){\usebox{\plotpoint}}
\put(807,398){\usebox{\plotpoint}}
\put(809,399){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,400){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,401){\usebox{\plotpoint}}
\put(819,402){\usebox{\plotpoint}}
\put(821,403){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(825,404){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(829,405){\usebox{\plotpoint}}
\put(831,406){\usebox{\plotpoint}}
\put(833,407){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,408){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,409){\usebox{\plotpoint}}
\put(843,410){\usebox{\plotpoint}}
\put(845,411){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(849,412){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(853,413){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,414){\usebox{\plotpoint}}
\put(859,415){\usebox{\plotpoint}}
\put(861,416){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(865,417){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,418){\usebox{\plotpoint}}
\put(871,419){\usebox{\plotpoint}}
\put(873,420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,421){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,422){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,423){\usebox{\plotpoint}}
\put(887,424){\usebox{\plotpoint}}
\put(889,425){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(893,426){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,427){\usebox{\plotpoint}}
\put(899,428){\usebox{\plotpoint}}
\put(901,429){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,430){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(909,431){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(913,432){\usebox{\plotpoint}}
\put(915,433){\usebox{\plotpoint}}
\put(917,434){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,435){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,436){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,437){\usebox{\plotpoint}}
\put(931,438){\usebox{\plotpoint}}
\put(933,439){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,440){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(941,441){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,442){\usebox{\plotpoint}}
\put(947,443){\usebox{\plotpoint}}
\put(949,444){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(953,445){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(957,446){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(961,447){\usebox{\plotpoint}}
\put(963,448){\usebox{\plotpoint}}
\put(965,449){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(969,450){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,451){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,452){\usebox{\plotpoint}}
\put(979,453){\usebox{\plotpoint}}
\put(981,454){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(985,455){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,456){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(993,457){\usebox{\plotpoint}}
\put(995,458){\usebox{\plotpoint}}
\put(997,459){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1001,460){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1005,461){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,462){\usebox{\plotpoint}}
\put(1011,463){\usebox{\plotpoint}}
\put(1013,464){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,465){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1021,466){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1025,467){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1029,468){\usebox{\plotpoint}}
\put(1031,469){\usebox{\plotpoint}}
\put(1033,470){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1037,471){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1041,472){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,473){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1049,474){\usebox{\plotpoint}}
\put(1051,475){\usebox{\plotpoint}}
\put(1053,476){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,477){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,211){\usebox{\plotpoint}}
\put(264,211){\usebox{\plotpoint}}
\put(265,212){\usebox{\plotpoint}}
\put(266,213){\usebox{\plotpoint}}
\put(268,214){\usebox{\plotpoint}}
\put(269,215){\usebox{\plotpoint}}
\put(270,216){\usebox{\plotpoint}}
\put(272,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(274,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(276,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(278,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(286,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(292,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(294,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(304,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(308,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(310,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(316,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(328,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(330,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(336,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(344,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(356,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(380,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,271){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(396,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,281){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(420,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(432,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(448,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(468,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(472,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,310){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(500,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,318){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,374){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(662,375){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(665,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(789,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,423){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,431){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,443){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,447){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,450){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,451){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,452){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(893,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,456){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,459){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,460){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(917,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(919,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,463){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,465){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,468){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,469){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(949,472){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(953,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,474){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,477){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,478){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,479){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,482){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(985,483){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,486){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,488){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,491){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,492){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,493){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,496){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,497){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,498){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,501){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,502){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,503){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,504){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,236){\usebox{\plotpoint}}
\put(264,236){\usebox{\plotpoint}}
\put(281,246){\usebox{\plotpoint}}
\put(300,255){\usebox{\plotpoint}}
\put(319,263){\usebox{\plotpoint}}
\put(338,272){\usebox{\plotpoint}}
\put(357,280){\usebox{\plotpoint}}
\put(376,289){\usebox{\plotpoint}}
\put(395,296){\usebox{\plotpoint}}
\put(414,305){\usebox{\plotpoint}}
\put(433,312){\usebox{\plotpoint}}
\put(452,320){\usebox{\plotpoint}}
\put(471,327){\usebox{\plotpoint}}
\put(490,335){\usebox{\plotpoint}}
\put(509,343){\usebox{\plotpoint}}
\put(529,350){\usebox{\plotpoint}}
\put(548,358){\usebox{\plotpoint}}
\put(567,365){\usebox{\plotpoint}}
\put(586,372){\usebox{\plotpoint}}
\put(606,380){\usebox{\plotpoint}}
\put(625,387){\usebox{\plotpoint}}
\put(645,394){\usebox{\plotpoint}}
\put(664,400){\usebox{\plotpoint}}
\put(683,408){\usebox{\plotpoint}}
\put(703,415){\usebox{\plotpoint}}
\put(722,421){\usebox{\plotpoint}}
\put(742,428){\usebox{\plotpoint}}
\put(761,435){\usebox{\plotpoint}}
\put(781,442){\usebox{\plotpoint}}
\put(800,448){\usebox{\plotpoint}}
\put(820,455){\usebox{\plotpoint}}
\put(839,462){\usebox{\plotpoint}}
\put(859,469){\usebox{\plotpoint}}
\put(878,475){\usebox{\plotpoint}}
\put(898,482){\usebox{\plotpoint}}
\put(918,488){\usebox{\plotpoint}}
\put(937,495){\usebox{\plotpoint}}
\put(957,501){\usebox{\plotpoint}}
\put(976,507){\usebox{\plotpoint}}
\put(996,513){\usebox{\plotpoint}}
\put(1016,520){\usebox{\plotpoint}}
\put(1035,526){\usebox{\plotpoint}}
\put(1055,532){\usebox{\plotpoint}}
\put(1061,535){\usebox{\plotpoint}}
\put(264,261){\usebox{\plotpoint}}
\put(264,261){\usebox{\plotpoint}}
\put(296,278){\usebox{\plotpoint}}
\put(330,294){\usebox{\plotpoint}}
\put(364,309){\usebox{\plotpoint}}
\put(398,323){\usebox{\plotpoint}}
\put(433,337){\usebox{\plotpoint}}
\put(467,351){\usebox{\plotpoint}}
\put(502,365){\usebox{\plotpoint}}
\put(536,378){\usebox{\plotpoint}}
\put(571,391){\usebox{\plotpoint}}
\put(606,405){\usebox{\plotpoint}}
\put(641,418){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(710,443){\usebox{\plotpoint}}
\put(745,456){\usebox{\plotpoint}}
\put(781,468){\usebox{\plotpoint}}
\put(815,480){\usebox{\plotpoint}}
\put(851,492){\usebox{\plotpoint}}
\put(886,504){\usebox{\plotpoint}}
\put(921,516){\usebox{\plotpoint}}
\put(956,527){\usebox{\plotpoint}}
\put(992,539){\usebox{\plotpoint}}
\put(1027,551){\usebox{\plotpoint}}
\put(1061,562){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,253){\makebox(0,0)[r]{500}}
\put(1041,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,348){\makebox(0,0)[r]{1000}}
\put(1041,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,443){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,443){\makebox(0,0)[r]{1500}}
\put(1041,443){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,538){\makebox(0,0)[r]{2000}}
\put(1041,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(397,113){\makebox(0,0){50}}
\put(397,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(530,113){\makebox(0,0){100}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(663,113){\makebox(0,0){150}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(795,113){\makebox(0,0){200}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(928,113){\makebox(0,0){250}}
\put(928,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1061,113){\makebox(0,0){300}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$\rho$}}}
%\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,166){\usebox{\plotpoint}}
\put(264,166){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(288,167){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(308,168){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(324,169){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(340,170){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(352,171){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(364,172){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(376,173){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(388,174){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(396,175){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(408,176){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(416,177){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(424,178){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(436,179){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(444,180){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(452,181){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(460,182){\usebox{\plotpoint}}
\put(464,183){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(472,184){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(480,185){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(488,186){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(496,187){\usebox{\plotpoint}}
\put(500,188){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(508,189){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(516,190){\usebox{\plotpoint}}
\put(520,191){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(528,192){\usebox{\plotpoint}}
\put(532,193){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(540,194){\usebox{\plotpoint}}
\put(544,195){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(552,196){\usebox{\plotpoint}}
\put(556,197){\usebox{\plotpoint}}
\put(560,198){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(568,199){\usebox{\plotpoint}}
\put(572,200){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(580,201){\usebox{\plotpoint}}
\put(584,202){\usebox{\plotpoint}}
\put(588,203){\usebox{\plotpoint}}
\put(592,204){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(600,205){\usebox{\plotpoint}}
\put(604,206){\usebox{\plotpoint}}
\put(608,207){\usebox{\plotpoint}}
\put(612,208){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(620,209){\usebox{\plotpoint}}
\put(624,210){\usebox{\plotpoint}}
\put(628,211){\usebox{\plotpoint}}
\put(632,212){\usebox{\plotpoint}}
\put(636,213){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(644,214){\usebox{\plotpoint}}
\put(648,215){\usebox{\plotpoint}}
\put(652,216){\usebox{\plotpoint}}
\put(656,217){\usebox{\plotpoint}}
\put(660,218){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,219){\usebox{\plotpoint}}
\put(669,220){\usebox{\plotpoint}}
\put(673,221){\usebox{\plotpoint}}
\put(677,222){\usebox{\plotpoint}}
\put(681,223){\usebox{\plotpoint}}
\put(685,224){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(693,225){\usebox{\plotpoint}}
\put(697,226){\usebox{\plotpoint}}
\put(701,227){\usebox{\plotpoint}}
\put(705,228){\usebox{\plotpoint}}
\put(709,229){\usebox{\plotpoint}}
\put(713,230){\usebox{\plotpoint}}
\put(717,231){\usebox{\plotpoint}}
\put(721,232){\usebox{\plotpoint}}
\put(723,233){\usebox{\plotpoint}}
\put(725,234){\usebox{\plotpoint}}
\put(729,235){\usebox{\plotpoint}}
\put(733,236){\usebox{\plotpoint}}
\put(737,237){\usebox{\plotpoint}}
\put(741,238){\usebox{\plotpoint}}
\put(745,239){\usebox{\plotpoint}}
\put(749,240){\usebox{\plotpoint}}
\put(753,241){\usebox{\plotpoint}}
\put(757,242){\usebox{\plotpoint}}
\put(761,243){\usebox{\plotpoint}}
\put(765,244){\usebox{\plotpoint}}
\put(769,245){\usebox{\plotpoint}}
\put(771,246){\usebox{\plotpoint}}
\put(773,247){\usebox{\plotpoint}}
\put(777,248){\usebox{\plotpoint}}
\put(781,249){\usebox{\plotpoint}}
\put(785,250){\usebox{\plotpoint}}
\put(789,251){\usebox{\plotpoint}}
\put(793,252){\usebox{\plotpoint}}
\put(797,253){\usebox{\plotpoint}}
\put(799,254){\usebox{\plotpoint}}
\put(801,255){\usebox{\plotpoint}}
\put(805,256){\usebox{\plotpoint}}
\put(809,257){\usebox{\plotpoint}}
\put(813,258){\usebox{\plotpoint}}
\put(817,259){\usebox{\plotpoint}}
\put(819,260){\usebox{\plotpoint}}
\put(821,261){\usebox{\plotpoint}}
\put(825,262){\usebox{\plotpoint}}
\put(829,263){\usebox{\plotpoint}}
\put(833,264){\usebox{\plotpoint}}
\put(835,265){\usebox{\plotpoint}}
\put(837,266){\usebox{\plotpoint}}
\put(841,267){\usebox{\plotpoint}}
\put(845,268){\usebox{\plotpoint}}
\put(849,269){\usebox{\plotpoint}}
\put(851,270){\usebox{\plotpoint}}
\put(853,271){\usebox{\plotpoint}}
\put(857,272){\usebox{\plotpoint}}
\put(861,273){\usebox{\plotpoint}}
\put(863,274){\usebox{\plotpoint}}
\put(865,275){\usebox{\plotpoint}}
\put(869,276){\usebox{\plotpoint}}
\put(873,277){\usebox{\plotpoint}}
\put(875,278){\usebox{\plotpoint}}
\put(877,279){\usebox{\plotpoint}}
\put(881,280){\usebox{\plotpoint}}
\put(885,281){\usebox{\plotpoint}}
\put(887,282){\usebox{\plotpoint}}
\put(889,283){\usebox{\plotpoint}}
\put(893,284){\usebox{\plotpoint}}
\put(897,285){\usebox{\plotpoint}}
\put(899,286){\usebox{\plotpoint}}
\put(901,287){\usebox{\plotpoint}}
\put(905,288){\usebox{\plotpoint}}
\put(909,289){\usebox{\plotpoint}}
\put(911,290){\usebox{\plotpoint}}
\put(913,291){\usebox{\plotpoint}}
\put(917,292){\usebox{\plotpoint}}
\put(919,293){\usebox{\plotpoint}}
\put(921,294){\usebox{\plotpoint}}
\put(925,295){\usebox{\plotpoint}}
\put(927,296){\usebox{\plotpoint}}
\put(929,297){\usebox{\plotpoint}}
\put(933,298){\usebox{\plotpoint}}
\put(937,299){\usebox{\plotpoint}}
\put(939,300){\usebox{\plotpoint}}
\put(941,301){\usebox{\plotpoint}}
\put(945,302){\usebox{\plotpoint}}
\put(947,303){\usebox{\plotpoint}}
\put(949,304){\usebox{\plotpoint}}
\put(953,305){\usebox{\plotpoint}}
\put(955,306){\usebox{\plotpoint}}
\put(957,307){\usebox{\plotpoint}}
\put(961,308){\usebox{\plotpoint}}
\put(963,309){\usebox{\plotpoint}}
\put(965,310){\usebox{\plotpoint}}
\put(969,311){\usebox{\plotpoint}}
\put(971,312){\usebox{\plotpoint}}
\put(973,313){\usebox{\plotpoint}}
\put(977,314){\usebox{\plotpoint}}
\put(979,315){\usebox{\plotpoint}}
\put(981,316){\usebox{\plotpoint}}
\put(985,317){\usebox{\plotpoint}}
\put(987,318){\usebox{\plotpoint}}
\put(989,319){\usebox{\plotpoint}}
\put(993,320){\usebox{\plotpoint}}
\put(995,321){\usebox{\plotpoint}}
\put(997,322){\usebox{\plotpoint}}
\put(999,323){\usebox{\plotpoint}}
\put(1001,324){\usebox{\plotpoint}}
\put(1005,325){\usebox{\plotpoint}}
\put(1007,326){\usebox{\plotpoint}}
\put(1009,327){\usebox{\plotpoint}}
\put(1013,328){\usebox{\plotpoint}}
\put(1015,329){\usebox{\plotpoint}}
\put(1017,330){\usebox{\plotpoint}}
\put(1019,331){\usebox{\plotpoint}}
\put(1021,332){\usebox{\plotpoint}}
\put(1025,333){\usebox{\plotpoint}}
\put(1027,334){\usebox{\plotpoint}}
\put(1029,335){\usebox{\plotpoint}}
\put(1033,336){\usebox{\plotpoint}}
\put(1035,337){\usebox{\plotpoint}}
\put(1037,338){\usebox{\plotpoint}}
\put(1039,339){\usebox{\plotpoint}}
\put(1041,340){\usebox{\plotpoint}}
\put(1045,341){\usebox{\plotpoint}}
\put(1047,342){\usebox{\plotpoint}}
\put(1049,343){\usebox{\plotpoint}}
\put(1051,344){\usebox{\plotpoint}}
\put(1053,345){\usebox{\plotpoint}}
\put(1057,346){\usebox{\plotpoint}}
\put(1059,347){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,170){\usebox{\plotpoint}}
\put(264,170){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(272,171){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(280,172){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(292,173){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(300,174){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(308,175){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(316,176){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(324,177){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(328,178){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(336,179){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(344,180){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(352,181){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(360,182){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(364,183){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(372,184){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(380,185){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(384,186){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(392,187){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(396,188){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(404,189){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(412,190){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(416,191){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(424,192){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(428,193){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(432,194){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(440,195){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(444,196){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(452,197){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,198){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(464,199){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(468,200){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,201){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(480,202){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,203){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,204){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,205){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(500,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(504,207){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,208){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,209){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(520,210){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,213){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,214){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(544,215){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(548,216){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(556,218){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,220){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(572,221){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,222){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,225){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,226){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,229){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,232){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,233){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,234){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(628,235){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,236){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,237){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,238){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(644,239){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,240){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(652,241){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,242){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,243){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,245){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,246){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,247){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(681,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(685,249){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,250){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,251){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(705,254){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,255){\usebox{\plotpoint}}
\put(711,256){\usebox{\plotpoint}}
\put(713,257){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,258){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(721,259){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,260){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,261){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,262){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,263){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,264){\usebox{\plotpoint}}
\put(743,265){\usebox{\plotpoint}}
\put(745,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,267){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(753,268){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,269){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(761,270){\usebox{\plotpoint}}
\put(763,271){\usebox{\plotpoint}}
\put(765,272){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,273){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,274){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,276){\usebox{\plotpoint}}
\put(783,277){\usebox{\plotpoint}}
\put(785,278){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,279){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(793,280){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(797,281){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,282){\usebox{\plotpoint}}
\put(803,283){\usebox{\plotpoint}}
\put(805,284){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(809,285){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,286){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,287){\usebox{\plotpoint}}
\put(819,288){\usebox{\plotpoint}}
\put(821,289){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(825,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(829,291){\usebox{\plotpoint}}
\put(831,292){\usebox{\plotpoint}}
\put(833,293){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,294){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,295){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,296){\usebox{\plotpoint}}
\put(847,297){\usebox{\plotpoint}}
\put(849,298){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(853,299){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,300){\usebox{\plotpoint}}
\put(859,301){\usebox{\plotpoint}}
\put(861,302){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(865,303){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,304){\usebox{\plotpoint}}
\put(871,305){\usebox{\plotpoint}}
\put(873,306){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,307){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,308){\usebox{\plotpoint}}
\put(883,309){\usebox{\plotpoint}}
\put(885,310){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,311){\usebox{\plotpoint}}
\put(891,312){\usebox{\plotpoint}}
\put(893,313){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,314){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,315){\usebox{\plotpoint}}
\put(903,316){\usebox{\plotpoint}}
\put(905,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(909,318){\usebox{\plotpoint}}
\put(911,319){\usebox{\plotpoint}}
\put(913,320){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(917,321){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,322){\usebox{\plotpoint}}
\put(923,323){\usebox{\plotpoint}}
\put(925,324){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,325){\usebox{\plotpoint}}
\put(931,326){\usebox{\plotpoint}}
\put(933,327){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,328){\usebox{\plotpoint}}
\put(939,329){\usebox{\plotpoint}}
\put(941,330){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,331){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(949,332){\usebox{\plotpoint}}
\put(951,333){\usebox{\plotpoint}}
\put(953,334){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(957,335){\usebox{\plotpoint}}
\put(959,336){\usebox{\plotpoint}}
\put(961,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,338){\usebox{\plotpoint}}
\put(967,339){\usebox{\plotpoint}}
\put(969,340){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,341){\usebox{\plotpoint}}
\put(975,342){\usebox{\plotpoint}}
\put(977,343){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(981,344){\usebox{\plotpoint}}
\put(983,345){\usebox{\plotpoint}}
\put(985,346){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,347){\usebox{\plotpoint}}
\put(991,348){\usebox{\plotpoint}}
\put(993,349){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(997,350){\usebox{\plotpoint}}
\put(999,351){\usebox{\plotpoint}}
\put(1001,352){\usebox{\plotpoint}}
\put(1003,353){\usebox{\plotpoint}}
\put(1005,354){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,355){\usebox{\plotpoint}}
\put(1011,356){\usebox{\plotpoint}}
\put(1013,357){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,358){\usebox{\plotpoint}}
\put(1019,359){\usebox{\plotpoint}}
\put(1021,360){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1025,361){\usebox{\plotpoint}}
\put(1027,362){\usebox{\plotpoint}}
\put(1029,363){\usebox{\plotpoint}}
\put(1031,364){\usebox{\plotpoint}}
\put(1033,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1037,366){\usebox{\plotpoint}}
\put(1039,367){\usebox{\plotpoint}}
\put(1041,368){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,369){\usebox{\plotpoint}}
\put(1047,370){\usebox{\plotpoint}}
\put(1049,371){\usebox{\plotpoint}}
\put(1051,372){\usebox{\plotpoint}}
\put(1053,373){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,374){\usebox{\plotpoint}}
\put(1059,375){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,173){\usebox{\plotpoint}}
\put(264,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,174){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(276,175){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,176){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(284,177){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,178){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(296,179){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(304,181){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(308,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,184){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(324,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,188){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(340,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(344,190){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(352,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(356,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(360,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(364,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(368,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(380,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,200){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(396,201){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(404,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(420,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(424,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(428,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(432,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(436,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(440,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(456,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(468,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(472,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(480,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,225){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(496,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(500,227){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(504,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,235){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,236){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,238){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,244){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,247){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,248){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,272){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,273){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,280){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,298){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,310){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,317){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(821,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(869,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(897,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(921,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(925,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(937,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(949,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(965,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(969,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(981,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(997,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1015,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1029,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,176){\usebox{\plotpoint}}
\put(264,176){\usebox{\plotpoint}}
\put(283,181){\usebox{\plotpoint}}
\put(303,187){\usebox{\plotpoint}}
\put(323,193){\usebox{\plotpoint}}
\put(343,199){\usebox{\plotpoint}}
\put(362,205){\usebox{\plotpoint}}
\put(382,211){\usebox{\plotpoint}}
\put(402,217){\usebox{\plotpoint}}
\put(422,224){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(461,236){\usebox{\plotpoint}}
\put(481,243){\usebox{\plotpoint}}
\put(500,249){\usebox{\plotpoint}}
\put(520,256){\usebox{\plotpoint}}
\put(539,262){\usebox{\plotpoint}}
\put(559,269){\usebox{\plotpoint}}
\put(579,275){\usebox{\plotpoint}}
\put(598,282){\usebox{\plotpoint}}
\put(617,289){\usebox{\plotpoint}}
\put(637,296){\usebox{\plotpoint}}
\put(656,303){\usebox{\plotpoint}}
\put(676,310){\usebox{\plotpoint}}
\put(695,317){\usebox{\plotpoint}}
\put(714,324){\usebox{\plotpoint}}
\put(734,332){\usebox{\plotpoint}}
\put(753,339){\usebox{\plotpoint}}
\put(772,346){\usebox{\plotpoint}}
\put(791,354){\usebox{\plotpoint}}
\put(811,361){\usebox{\plotpoint}}
\put(830,369){\usebox{\plotpoint}}
\put(849,377){\usebox{\plotpoint}}
\put(868,384){\usebox{\plotpoint}}
\put(887,392){\usebox{\plotpoint}}
\put(907,400){\usebox{\plotpoint}}
\put(925,408){\usebox{\plotpoint}}
\put(945,416){\usebox{\plotpoint}}
\put(964,423){\usebox{\plotpoint}}
\put(983,432){\usebox{\plotpoint}}
\put(1002,440){\usebox{\plotpoint}}
\put(1021,448){\usebox{\plotpoint}}
\put(1040,456){\usebox{\plotpoint}}
\put(1058,464){\usebox{\plotpoint}}
\put(1061,466){\usebox{\plotpoint}}
\put(264,182){\usebox{\plotpoint}}
\put(264,182){\usebox{\plotpoint}}
\put(298,196){\usebox{\plotpoint}}
\put(332,211){\usebox{\plotpoint}}
\put(366,225){\usebox{\plotpoint}}
\put(400,240){\usebox{\plotpoint}}
\put(434,255){\usebox{\plotpoint}}
\put(468,270){\usebox{\plotpoint}}
\put(502,286){\usebox{\plotpoint}}
\put(536,301){\usebox{\plotpoint}}
\put(570,317){\usebox{\plotpoint}}
\put(604,333){\usebox{\plotpoint}}
\put(637,348){\usebox{\plotpoint}}
\put(671,364){\usebox{\plotpoint}}
\put(705,381){\usebox{\plotpoint}}
\put(738,396){\usebox{\plotpoint}}
\put(772,413){\usebox{\plotpoint}}
\put(805,430){\usebox{\plotpoint}}
\put(839,447){\usebox{\plotpoint}}
\put(872,463){\usebox{\plotpoint}}
\put(905,480){\usebox{\plotpoint}}
\put(938,497){\usebox{\plotpoint}}
\put(972,514){\usebox{\plotpoint}}
\put(1005,532){\usebox{\plotpoint}}
\put(1038,549){\usebox{\plotpoint}}
\put(1061,562){\usebox{\plotpoint}}
\end{picture}
\end{figure}
%\vskip -2.0truecm
\vskip -3.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,204){\makebox(0,0)[r]{0.1}}
\put(1041,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,251){\makebox(0,0)[r]{0.2}}
\put(1041,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,297){\makebox(0,0)[r]{0.3}}
\put(1041,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,344){\makebox(0,0)[r]{0.4}}
\put(1041,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,390){\makebox(0,0)[r]{0.5}}
\put(1041,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,436){\makebox(0,0)[r]{0.6}}
\put(1041,436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,483){\makebox(0,0)[r]{0.7}}
\put(1041,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,529){\makebox(0,0)[r]{0.8}}
\put(1041,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(397,113){\makebox(0,0){50}}
\put(397,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,113){\makebox(0,0){100}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,113){\makebox(0,0){150}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,113){\makebox(0,0){200}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(928,113){\makebox(0,0){250}}
\put(928,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){300}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$R_{_{\rm H}}^{-1}$}}}
\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,387){\usebox{\plotpoint}}
\put(264,387){\usebox{\plotpoint}}
\put(265,386){\usebox{\plotpoint}}
\put(266,385){\usebox{\plotpoint}}
\put(267,384){\usebox{\plotpoint}}
\put(268,383){\usebox{\plotpoint}}
\put(269,382){\usebox{\plotpoint}}
\put(270,381){\usebox{\plotpoint}}
\put(272,380){\usebox{\plotpoint}}
\put(273,379){\usebox{\plotpoint}}
\put(274,378){\usebox{\plotpoint}}
\put(275,377){\usebox{\plotpoint}}
\put(276,376){\usebox{\plotpoint}}
\put(278,375){\usebox{\plotpoint}}
\put(280,374){\usebox{\plotpoint}}
\put(281,373){\usebox{\plotpoint}}
\put(282,372){\usebox{\plotpoint}}
\put(284,371){\usebox{\plotpoint}}
\put(286,370){\usebox{\plotpoint}}
\put(288,369){\usebox{\plotpoint}}
\put(290,368){\usebox{\plotpoint}}
\put(292,367){\usebox{\plotpoint}}
\put(294,366){\usebox{\plotpoint}}
\put(296,365){\usebox{\plotpoint}}
\put(300,364){\usebox{\plotpoint}}
\put(304,363){\usebox{\plotpoint}}
\put(308,362){\usebox{\plotpoint}}
\put(312,361){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(336,362){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(344,363){\usebox{\plotpoint}}
\put(348,364){\usebox{\plotpoint}}
\put(352,365){\usebox{\plotpoint}}
\put(356,366){\usebox{\plotpoint}}
\put(360,367){\usebox{\plotpoint}}
\put(362,368){\usebox{\plotpoint}}
\put(364,369){\usebox{\plotpoint}}
\put(368,370){\usebox{\plotpoint}}
\put(370,371){\usebox{\plotpoint}}
\put(372,372){\usebox{\plotpoint}}
\put(376,373){\usebox{\plotpoint}}
\put(378,374){\usebox{\plotpoint}}
\put(380,375){\usebox{\plotpoint}}
\put(384,376){\usebox{\plotpoint}}
\put(386,377){\usebox{\plotpoint}}
\put(388,378){\usebox{\plotpoint}}
\put(392,379){\usebox{\plotpoint}}
\put(394,380){\usebox{\plotpoint}}
\put(396,381){\usebox{\plotpoint}}
\put(398,382){\usebox{\plotpoint}}
\put(400,383){\usebox{\plotpoint}}
\put(402,384){\usebox{\plotpoint}}
\put(404,385){\usebox{\plotpoint}}
\put(408,386){\usebox{\plotpoint}}
\put(410,387){\usebox{\plotpoint}}
\put(412,388){\usebox{\plotpoint}}
\put(414,389){\usebox{\plotpoint}}
\put(416,390){\usebox{\plotpoint}}
\put(418,391){\usebox{\plotpoint}}
\put(420,392){\usebox{\plotpoint}}
\put(424,393){\usebox{\plotpoint}}
\put(426,394){\usebox{\plotpoint}}
\put(428,395){\usebox{\plotpoint}}
\put(430,396){\usebox{\plotpoint}}
\put(432,397){\usebox{\plotpoint}}
\put(434,398){\usebox{\plotpoint}}
\put(436,399){\usebox{\plotpoint}}
\put(438,400){\usebox{\plotpoint}}
\put(440,401){\usebox{\plotpoint}}
\put(444,402){\usebox{\plotpoint}}
\put(446,403){\usebox{\plotpoint}}
\put(448,404){\usebox{\plotpoint}}
\put(450,405){\usebox{\plotpoint}}
\put(452,406){\usebox{\plotpoint}}
\put(454,407){\usebox{\plotpoint}}
\put(456,408){\usebox{\plotpoint}}
\put(458,409){\usebox{\plotpoint}}
\put(460,410){\usebox{\plotpoint}}
\put(464,411){\usebox{\plotpoint}}
\put(466,412){\usebox{\plotpoint}}
\put(468,413){\usebox{\plotpoint}}
\put(470,414){\usebox{\plotpoint}}
\put(472,415){\usebox{\plotpoint}}
\put(476,416){\usebox{\plotpoint}}
\put(478,417){\usebox{\plotpoint}}
\put(480,418){\usebox{\plotpoint}}
\put(482,419){\usebox{\plotpoint}}
\put(484,420){\usebox{\plotpoint}}
\put(488,421){\usebox{\plotpoint}}
\put(490,422){\usebox{\plotpoint}}
\put(492,423){\usebox{\plotpoint}}
\put(494,424){\usebox{\plotpoint}}
\put(496,425){\usebox{\plotpoint}}
\put(500,426){\usebox{\plotpoint}}
\put(502,427){\usebox{\plotpoint}}
\put(504,428){\usebox{\plotpoint}}
\put(508,429){\usebox{\plotpoint}}
\put(510,430){\usebox{\plotpoint}}
\put(512,431){\usebox{\plotpoint}}
\put(516,432){\usebox{\plotpoint}}
\put(518,433){\usebox{\plotpoint}}
\put(520,434){\usebox{\plotpoint}}
\put(524,435){\usebox{\plotpoint}}
\put(526,436){\usebox{\plotpoint}}
\put(528,437){\usebox{\plotpoint}}
\put(532,438){\usebox{\plotpoint}}
\put(534,439){\usebox{\plotpoint}}
\put(536,440){\usebox{\plotpoint}}
\put(540,441){\usebox{\plotpoint}}
\put(544,442){\usebox{\plotpoint}}
\put(546,443){\usebox{\plotpoint}}
\put(548,444){\usebox{\plotpoint}}
\put(552,445){\usebox{\plotpoint}}
\put(554,446){\usebox{\plotpoint}}
\put(556,447){\usebox{\plotpoint}}
\put(560,448){\usebox{\plotpoint}}
\put(564,449){\usebox{\plotpoint}}
\put(568,450){\usebox{\plotpoint}}
\put(570,451){\usebox{\plotpoint}}
\put(572,452){\usebox{\plotpoint}}
\put(576,453){\usebox{\plotpoint}}
\put(580,454){\usebox{\plotpoint}}
\put(584,455){\usebox{\plotpoint}}
\put(586,456){\usebox{\plotpoint}}
\put(588,457){\usebox{\plotpoint}}
\put(592,458){\usebox{\plotpoint}}
\put(596,459){\usebox{\plotpoint}}
\put(600,460){\usebox{\plotpoint}}
\put(604,461){\usebox{\plotpoint}}
\put(608,462){\usebox{\plotpoint}}
\put(612,463){\usebox{\plotpoint}}
\put(616,464){\usebox{\plotpoint}}
\put(618,465){\usebox{\plotpoint}}
\put(620,466){\usebox{\plotpoint}}
\put(624,467){\usebox{\plotpoint}}
\put(628,468){\usebox{\plotpoint}}
\put(632,469){\usebox{\plotpoint}}
\put(636,470){\usebox{\plotpoint}}
\put(640,471){\usebox{\plotpoint}}
\put(644,472){\usebox{\plotpoint}}
\put(648,473){\usebox{\plotpoint}}
\put(652,474){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(660,475){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,476){\usebox{\plotpoint}}
\put(669,477){\usebox{\plotpoint}}
\put(673,478){\usebox{\plotpoint}}
\put(677,479){\usebox{\plotpoint}}
\put(681,480){\usebox{\plotpoint}}
\put(685,481){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(693,482){\usebox{\plotpoint}}
\put(697,483){\usebox{\plotpoint}}
\put(701,484){\usebox{\plotpoint}}
\put(705,485){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(713,486){\usebox{\plotpoint}}
\put(717,487){\usebox{\plotpoint}}
\put(721,488){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(729,489){\usebox{\plotpoint}}
\put(733,490){\usebox{\plotpoint}}
\put(737,491){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(745,492){\usebox{\plotpoint}}
\put(749,493){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(757,494){\usebox{\plotpoint}}
\put(761,495){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(769,496){\usebox{\plotpoint}}
\put(773,497){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(781,498){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(789,499){\usebox{\plotpoint}}
\put(793,500){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(801,501){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(809,502){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(817,503){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(825,504){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(833,505){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(841,506){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(849,507){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(857,508){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(865,509){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(873,510){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(881,511){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(893,512){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(901,513){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(913,514){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(921,515){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(933,516){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(945,517){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(957,518){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(969,519){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(981,520){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(993,521){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1005,522){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1021,523){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1037,524){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1049,525){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,456){\usebox{\plotpoint}}
\put(264,453){\usebox{\plotpoint}}
\put(265,450){\usebox{\plotpoint}}
\put(266,447){\usebox{\plotpoint}}
\put(267,445){\usebox{\plotpoint}}
\put(268,442){\usebox{\plotpoint}}
\put(269,440){\usebox{\plotpoint}}
\put(270,438){\usebox{\plotpoint}}
\put(271,436){\usebox{\plotpoint}}
\put(272,433){\usebox{\plotpoint}}
\put(273,431){\usebox{\plotpoint}}
\put(274,429){\usebox{\plotpoint}}
\put(275,427){\usebox{\plotpoint}}
\put(276,425){\usebox{\plotpoint}}
\put(277,423){\usebox{\plotpoint}}
\put(278,421){\usebox{\plotpoint}}
\put(279,419){\usebox{\plotpoint}}
\put(280,417){\usebox{\plotpoint}}
\put(281,415){\usebox{\plotpoint}}
\put(282,413){\usebox{\plotpoint}}
\put(283,411){\usebox{\plotpoint}}
\put(284,409){\usebox{\plotpoint}}
\put(285,408){\usebox{\plotpoint}}
\put(286,406){\usebox{\plotpoint}}
\put(287,405){\usebox{\plotpoint}}
\put(288,403){\usebox{\plotpoint}}
\put(289,401){\usebox{\plotpoint}}
\put(290,399){\usebox{\plotpoint}}
\put(291,398){\usebox{\plotpoint}}
\put(292,396){\usebox{\plotpoint}}
\put(293,395){\usebox{\plotpoint}}
\put(294,394){\usebox{\plotpoint}}
\put(295,393){\usebox{\plotpoint}}
\put(296,391){\usebox{\plotpoint}}
\put(297,390){\usebox{\plotpoint}}
\put(298,388){\usebox{\plotpoint}}
\put(299,387){\usebox{\plotpoint}}
\put(300,385){\usebox{\plotpoint}}
\put(301,384){\usebox{\plotpoint}}
\put(302,383){\usebox{\plotpoint}}
\put(303,382){\usebox{\plotpoint}}
\put(304,382){\usebox{\plotpoint}}
\put(305,381){\usebox{\plotpoint}}
\put(306,380){\usebox{\plotpoint}}
\put(307,379){\usebox{\plotpoint}}
\put(308,378){\usebox{\plotpoint}}
\put(309,377){\usebox{\plotpoint}}
\put(310,376){\usebox{\plotpoint}}
\put(311,375){\usebox{\plotpoint}}
\put(312,374){\usebox{\plotpoint}}
\put(313,373){\usebox{\plotpoint}}
\put(314,372){\usebox{\plotpoint}}
\put(315,371){\usebox{\plotpoint}}
\put(316,370){\usebox{\plotpoint}}
\put(317,369){\usebox{\plotpoint}}
\put(318,368){\usebox{\plotpoint}}
\put(320,367){\usebox{\plotpoint}}
\put(321,366){\usebox{\plotpoint}}
\put(322,365){\usebox{\plotpoint}}
\put(324,364){\usebox{\plotpoint}}
\put(325,363){\usebox{\plotpoint}}
\put(326,362){\usebox{\plotpoint}}
\put(328,361){\usebox{\plotpoint}}
\put(330,360){\usebox{\plotpoint}}
\put(332,359){\usebox{\plotpoint}}
\put(334,358){\usebox{\plotpoint}}
\put(336,357){\usebox{\plotpoint}}
\put(338,356){\usebox{\plotpoint}}
\put(340,355){\usebox{\plotpoint}}
\put(342,354){\usebox{\plotpoint}}
\put(344,353){\usebox{\plotpoint}}
\put(346,352){\usebox{\plotpoint}}
\put(348,351){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(352,350){\usebox{\plotpoint}}
\put(354,349){\usebox{\plotpoint}}
\put(356,348){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(360,347){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(364,346){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(372,345){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(376,344){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(392,343){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(404,344){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(420,345){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(428,346){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(436,347){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(440,348){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(448,349){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(452,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,351){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(464,352){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(468,353){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,354){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,355){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(480,356){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,357){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,358){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,359){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(496,360){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(500,361){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(504,362){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,363){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,364){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(516,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(520,366){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,367){\usebox{\plotpoint}}
\put(526,368){\usebox{\plotpoint}}
\put(528,369){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,370){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,371){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(540,372){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,373){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(548,374){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,375){\usebox{\plotpoint}}
\put(554,376){\usebox{\plotpoint}}
\put(556,377){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,378){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,379){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,380){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(572,381){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,382){\usebox{\plotpoint}}
\put(578,383){\usebox{\plotpoint}}
\put(580,384){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,385){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,386){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,387){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,388){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,389){\usebox{\plotpoint}}
\put(602,390){\usebox{\plotpoint}}
\put(604,391){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,392){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,393){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,394){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,395){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,396){\usebox{\plotpoint}}
\put(626,397){\usebox{\plotpoint}}
\put(628,398){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,399){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,400){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,401){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(644,402){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,403){\usebox{\plotpoint}}
\put(650,404){\usebox{\plotpoint}}
\put(652,405){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,406){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,407){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,408){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,409){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,410){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,411){\usebox{\plotpoint}}
\put(679,412){\usebox{\plotpoint}}
\put(681,413){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(685,414){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,415){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,416){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,417){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,418){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(705,419){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,421){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,422){\usebox{\plotpoint}}
\put(719,423){\usebox{\plotpoint}}
\put(721,424){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,425){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,426){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,427){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,428){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,429){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(745,430){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,431){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(753,432){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,433){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(761,434){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,435){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,436){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,437){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,438){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,439){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(785,440){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,441){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(793,442){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(797,443){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,444){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(805,445){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(809,446){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,447){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,448){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,449){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(825,450){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(829,451){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(833,452){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,453){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,454){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,455){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(853,456){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,457){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(861,458){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(865,459){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,460){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(873,461){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,462){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,463){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,464){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(893,465){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,466){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,467){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,468){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(909,469){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(913,470){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(921,471){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,472){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,473){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(933,474){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(941,475){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,476){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(949,477){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(953,478){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(961,479){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,480){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(969,481){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,482){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(981,483){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(985,484){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,485){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(997,486){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1001,487){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1005,488){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1013,489){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,490){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1021,491){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1029,492){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1033,493){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1037,494){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1045,495){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1049,496){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1057,497){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,512){\usebox{\plotpoint}}
\put(264,507){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(265,503){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(266,498){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(267,494){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(268,490){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(269,486){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(270,482){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(271,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(272,474){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(273,471){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(274,467){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(275,464){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(276,460){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(277,457){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(278,454){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(279,451){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(280,448){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(281,445){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(282,442){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(283,439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(284,436){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(285,434){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(286,431){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(287,429){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(288,426){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(289,424){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(290,421){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(291,419){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(292,416){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(293,414){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(294,412){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(295,410){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(296,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,406){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,404){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(300,400){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(301,398){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(302,396){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(303,395){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(304,393){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(305,391){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(306,389){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(307,388){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(308,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(309,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(310,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(311,382){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(312,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(315,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(316,374){\usebox{\plotpoint}}
\put(317,373){\usebox{\plotpoint}}
\put(318,372){\usebox{\plotpoint}}
\put(319,371){\usebox{\plotpoint}}
\put(320,369){\usebox{\plotpoint}}
\put(321,368){\usebox{\plotpoint}}
\put(322,367){\usebox{\plotpoint}}
\put(323,366){\usebox{\plotpoint}}
\put(324,366){\usebox{\plotpoint}}
\put(325,365){\usebox{\plotpoint}}
\put(326,364){\usebox{\plotpoint}}
\put(327,363){\usebox{\plotpoint}}
\put(328,362){\usebox{\plotpoint}}
\put(329,361){\usebox{\plotpoint}}
\put(330,360){\usebox{\plotpoint}}
\put(331,359){\usebox{\plotpoint}}
\put(332,358){\usebox{\plotpoint}}
\put(333,357){\usebox{\plotpoint}}
\put(334,356){\usebox{\plotpoint}}
\put(335,355){\usebox{\plotpoint}}
\put(336,354){\usebox{\plotpoint}}
\put(337,353){\usebox{\plotpoint}}
\put(338,352){\usebox{\plotpoint}}
\put(340,351){\usebox{\plotpoint}}
\put(341,350){\usebox{\plotpoint}}
\put(342,349){\usebox{\plotpoint}}
\put(344,348){\usebox{\plotpoint}}
\put(345,347){\usebox{\plotpoint}}
\put(346,346){\usebox{\plotpoint}}
\put(348,345){\usebox{\plotpoint}}
\put(349,344){\usebox{\plotpoint}}
\put(350,343){\usebox{\plotpoint}}
\put(352,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(370,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(372,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(380,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(396,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(404,323){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(412,322){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(420,321){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(436,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(456,321){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(472,322){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(484,323){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(492,324){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(500,325){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(508,326){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(516,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,328){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(528,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,330){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(540,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,333){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(556,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,337){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(576,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,344){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(608,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,358){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,366){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(701,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(821,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(869,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(881,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,414){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(893,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(897,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,418){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,420){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(921,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,423){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(937,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(949,428){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(953,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,431){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(965,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,433){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(977,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(981,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(985,436){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,437){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,443){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1021,444){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,447){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,449){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,450){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1053,451){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,452){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,541){\usebox{\plotpoint}}
\put(264,541){\usebox{\plotpoint}}
\put(267,520){\usebox{\plotpoint}}
\put(271,500){\usebox{\plotpoint}}
\put(276,480){\usebox{\plotpoint}}
\put(281,459){\usebox{\plotpoint}}
\put(287,440){\usebox{\plotpoint}}
\put(294,420){\usebox{\plotpoint}}
\put(302,401){\usebox{\plotpoint}}
\put(312,383){\usebox{\plotpoint}}
\put(324,365){\usebox{\plotpoint}}
\put(337,349){\usebox{\plotpoint}}
\put(352,336){\usebox{\plotpoint}}
\put(370,324){\usebox{\plotpoint}}
\put(389,316){\usebox{\plotpoint}}
\put(408,309){\usebox{\plotpoint}}
\put(428,306){\usebox{\plotpoint}}
\put(449,304){\usebox{\plotpoint}}
\put(469,303){\usebox{\plotpoint}}
\put(490,303){\usebox{\plotpoint}}
\put(511,304){\usebox{\plotpoint}}
\put(531,306){\usebox{\plotpoint}}
\put(552,309){\usebox{\plotpoint}}
\put(572,311){\usebox{\plotpoint}}
\put(593,314){\usebox{\plotpoint}}
\put(613,317){\usebox{\plotpoint}}
\put(633,321){\usebox{\plotpoint}}
\put(654,325){\usebox{\plotpoint}}
\put(674,328){\usebox{\plotpoint}}
\put(694,332){\usebox{\plotpoint}}
\put(714,336){\usebox{\plotpoint}}
\put(735,341){\usebox{\plotpoint}}
\put(755,345){\usebox{\plotpoint}}
\put(775,349){\usebox{\plotpoint}}
\put(795,353){\usebox{\plotpoint}}
\put(816,358){\usebox{\plotpoint}}
\put(836,362){\usebox{\plotpoint}}
\put(856,367){\usebox{\plotpoint}}
\put(876,371){\usebox{\plotpoint}}
\put(896,375){\usebox{\plotpoint}}
\put(917,381){\usebox{\plotpoint}}
\put(937,385){\usebox{\plotpoint}}
\put(957,390){\usebox{\plotpoint}}
\put(977,394){\usebox{\plotpoint}}
\put(997,398){\usebox{\plotpoint}}
\put(1018,403){\usebox{\plotpoint}}
\put(1038,407){\usebox{\plotpoint}}
\put(1058,411){\usebox{\plotpoint}}
\put(1061,412){\usebox{\plotpoint}}
\put(264,531){\usebox{\plotpoint}}
\put(264,531){\usebox{\plotpoint}}
\put(270,494){\usebox{\plotpoint}}
\put(277,457){\usebox{\plotpoint}}
\put(287,421){\usebox{\plotpoint}}
\put(300,386){\usebox{\plotpoint}}
\put(318,353){\usebox{\plotpoint}}
\put(342,324){\usebox{\plotpoint}}
\put(371,303){\usebox{\plotpoint}}
\put(406,288){\usebox{\plotpoint}}
\put(442,281){\usebox{\plotpoint}}
\put(479,277){\usebox{\plotpoint}}
\put(516,277){\usebox{\plotpoint}}
\put(554,278){\usebox{\plotpoint}}
\put(591,281){\usebox{\plotpoint}}
\put(627,285){\usebox{\plotpoint}}
\put(664,289){\usebox{\plotpoint}}
\put(701,295){\usebox{\plotpoint}}
\put(738,300){\usebox{\plotpoint}}
\put(774,306){\usebox{\plotpoint}}
\put(811,312){\usebox{\plotpoint}}
\put(848,318){\usebox{\plotpoint}}
\put(884,324){\usebox{\plotpoint}}
\put(921,331){\usebox{\plotpoint}}
\put(957,338){\usebox{\plotpoint}}
\put(994,344){\usebox{\plotpoint}}
\put(1030,351){\usebox{\plotpoint}}
\put(1061,356){\usebox{\plotpoint}}
\end{picture}
\end{figure}
\vskip -2.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,202){\makebox(0,0)[r]{100}}
\put(1041,202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,247){\makebox(0,0)[r]{200}}
\put(1041,247){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,291){\makebox(0,0)[r]{300}}
\put(1041,291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,336){\makebox(0,0)[r]{400}}
\put(1041,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,380){\makebox(0,0)[r]{500}}
\put(1041,380){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,425){\makebox(0,0)[r]{600}}
\put(1041,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,469){\makebox(0,0)[r]{700}}
\put(1041,469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{800}}
\put(1041,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,558){\makebox(0,0)[r]{900}}
\put(1041,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(353,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(353,113){\makebox(0,0){100}}
\put(353,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(441,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(441,113){\makebox(0,0){200}}
\put(441,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(530,113){\makebox(0,0){300}}
\put(530,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,113){\makebox(0,0){400}}
\put(618,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,113){\makebox(0,0){500}}
\put(707,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(795,113){\makebox(0,0){600}}
\put(795,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,113){\makebox(0,0){700}}
\put(884,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,113){\makebox(0,0){800}}
\put(972,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){900}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(155,360){\makebox(0,0)[l]{\shortstack{$\cot{\theta_{_{\rm H}}}$}}}
\put(662,68){\makebox(0,0){$T^2$ [100 K$^2$]}}
\put(344,481){\makebox(0,0)[l]{(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,167){\usebox{\plotpoint}}
\put(264,167){\usebox{\plotpoint}}
\put(266,168){\usebox{\plotpoint}}
\put(268,169){\usebox{\plotpoint}}
\put(272,170){\usebox{\plotpoint}}
\put(274,171){\usebox{\plotpoint}}
\put(276,172){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(280,174){\usebox{\plotpoint}}
\put(282,175){\usebox{\plotpoint}}
\put(284,176){\usebox{\plotpoint}}
\put(286,177){\usebox{\plotpoint}}
\put(288,178){\usebox{\plotpoint}}
\put(292,179){\usebox{\plotpoint}}
\put(294,180){\usebox{\plotpoint}}
\put(296,181){\usebox{\plotpoint}}
\put(298,182){\usebox{\plotpoint}}
\put(300,183){\usebox{\plotpoint}}
\put(302,184){\usebox{\plotpoint}}
\put(304,185){\usebox{\plotpoint}}
\put(306,186){\usebox{\plotpoint}}
\put(308,187){\usebox{\plotpoint}}
\put(312,188){\usebox{\plotpoint}}
\put(314,189){\usebox{\plotpoint}}
\put(316,190){\usebox{\plotpoint}}
\put(318,191){\usebox{\plotpoint}}
\put(320,192){\usebox{\plotpoint}}
\put(322,193){\usebox{\plotpoint}}
\put(324,194){\usebox{\plotpoint}}
\put(328,195){\usebox{\plotpoint}}
\put(330,196){\usebox{\plotpoint}}
\put(332,197){\usebox{\plotpoint}}
\put(334,198){\usebox{\plotpoint}}
\put(336,199){\usebox{\plotpoint}}
\put(338,200){\usebox{\plotpoint}}
\put(340,201){\usebox{\plotpoint}}
\put(344,202){\usebox{\plotpoint}}
\put(346,203){\usebox{\plotpoint}}
\put(348,204){\usebox{\plotpoint}}
\put(350,205){\usebox{\plotpoint}}
\put(352,206){\usebox{\plotpoint}}
\put(354,207){\usebox{\plotpoint}}
\put(356,208){\usebox{\plotpoint}}
\put(358,209){\usebox{\plotpoint}}
\put(360,210){\usebox{\plotpoint}}
\put(364,211){\usebox{\plotpoint}}
\put(366,212){\usebox{\plotpoint}}
\put(368,213){\usebox{\plotpoint}}
\put(370,214){\usebox{\plotpoint}}
\put(372,215){\usebox{\plotpoint}}
\put(374,216){\usebox{\plotpoint}}
\put(376,217){\usebox{\plotpoint}}
\put(380,218){\usebox{\plotpoint}}
\put(382,219){\usebox{\plotpoint}}
\put(384,220){\usebox{\plotpoint}}
\put(386,221){\usebox{\plotpoint}}
\put(388,222){\usebox{\plotpoint}}
\put(390,223){\usebox{\plotpoint}}
\put(392,224){\usebox{\plotpoint}}
\put(396,225){\usebox{\plotpoint}}
\put(398,226){\usebox{\plotpoint}}
\put(400,227){\usebox{\plotpoint}}
\put(402,228){\usebox{\plotpoint}}
\put(404,229){\usebox{\plotpoint}}
\put(406,230){\usebox{\plotpoint}}
\put(408,231){\usebox{\plotpoint}}
\put(412,232){\usebox{\plotpoint}}
\put(414,233){\usebox{\plotpoint}}
\put(416,234){\usebox{\plotpoint}}
\put(418,235){\usebox{\plotpoint}}
\put(420,236){\usebox{\plotpoint}}
\put(422,237){\usebox{\plotpoint}}
\put(424,238){\usebox{\plotpoint}}
\put(428,239){\usebox{\plotpoint}}
\put(430,240){\usebox{\plotpoint}}
\put(432,241){\usebox{\plotpoint}}
\put(434,242){\usebox{\plotpoint}}
\put(436,243){\usebox{\plotpoint}}
\put(438,244){\usebox{\plotpoint}}
\put(440,245){\usebox{\plotpoint}}
\put(444,246){\usebox{\plotpoint}}
\put(446,247){\usebox{\plotpoint}}
\put(448,248){\usebox{\plotpoint}}
\put(450,249){\usebox{\plotpoint}}
\put(452,250){\usebox{\plotpoint}}
\put(454,251){\usebox{\plotpoint}}
\put(456,252){\usebox{\plotpoint}}
\put(460,253){\usebox{\plotpoint}}
\put(462,254){\usebox{\plotpoint}}
\put(464,255){\usebox{\plotpoint}}
\put(466,256){\usebox{\plotpoint}}
\put(468,257){\usebox{\plotpoint}}
\put(470,258){\usebox{\plotpoint}}
\put(472,259){\usebox{\plotpoint}}
\put(476,260){\usebox{\plotpoint}}
\put(478,261){\usebox{\plotpoint}}
\put(480,262){\usebox{\plotpoint}}
\put(482,263){\usebox{\plotpoint}}
\put(484,264){\usebox{\plotpoint}}
\put(486,265){\usebox{\plotpoint}}
\put(488,266){\usebox{\plotpoint}}
\put(492,267){\usebox{\plotpoint}}
\put(494,268){\usebox{\plotpoint}}
\put(496,269){\usebox{\plotpoint}}
\put(498,270){\usebox{\plotpoint}}
\put(500,271){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(504,273){\usebox{\plotpoint}}
\put(508,274){\usebox{\plotpoint}}
\put(510,275){\usebox{\plotpoint}}
\put(512,276){\usebox{\plotpoint}}
\put(514,277){\usebox{\plotpoint}}
\put(516,278){\usebox{\plotpoint}}
\put(518,279){\usebox{\plotpoint}}
\put(520,280){\usebox{\plotpoint}}
\put(524,281){\usebox{\plotpoint}}
\put(526,282){\usebox{\plotpoint}}
\put(528,283){\usebox{\plotpoint}}
\put(530,284){\usebox{\plotpoint}}
\put(532,285){\usebox{\plotpoint}}
\put(536,286){\usebox{\plotpoint}}
\put(538,287){\usebox{\plotpoint}}
\put(540,288){\usebox{\plotpoint}}
\put(542,289){\usebox{\plotpoint}}
\put(544,290){\usebox{\plotpoint}}
\put(546,291){\usebox{\plotpoint}}
\put(548,292){\usebox{\plotpoint}}
\put(552,293){\usebox{\plotpoint}}
\put(554,294){\usebox{\plotpoint}}
\put(556,295){\usebox{\plotpoint}}
\put(558,296){\usebox{\plotpoint}}
\put(560,297){\usebox{\plotpoint}}
\put(562,298){\usebox{\plotpoint}}
\put(564,299){\usebox{\plotpoint}}
\put(568,300){\usebox{\plotpoint}}
\put(570,301){\usebox{\plotpoint}}
\put(572,302){\usebox{\plotpoint}}
\put(574,303){\usebox{\plotpoint}}
\put(576,304){\usebox{\plotpoint}}
\put(578,305){\usebox{\plotpoint}}
\put(580,306){\usebox{\plotpoint}}
\put(584,307){\usebox{\plotpoint}}
\put(586,308){\usebox{\plotpoint}}
\put(588,309){\usebox{\plotpoint}}
\put(590,310){\usebox{\plotpoint}}
\put(592,311){\usebox{\plotpoint}}
\put(596,312){\usebox{\plotpoint}}
\put(598,313){\usebox{\plotpoint}}
\put(600,314){\usebox{\plotpoint}}
\put(602,315){\usebox{\plotpoint}}
\put(604,316){\usebox{\plotpoint}}
\put(606,317){\usebox{\plotpoint}}
\put(608,318){\usebox{\plotpoint}}
\put(612,319){\usebox{\plotpoint}}
\put(614,320){\usebox{\plotpoint}}
\put(616,321){\usebox{\plotpoint}}
\put(618,322){\usebox{\plotpoint}}
\put(620,323){\usebox{\plotpoint}}
\put(624,324){\usebox{\plotpoint}}
\put(626,325){\usebox{\plotpoint}}
\put(628,326){\usebox{\plotpoint}}
\put(630,327){\usebox{\plotpoint}}
\put(632,328){\usebox{\plotpoint}}
\put(634,329){\usebox{\plotpoint}}
\put(636,330){\usebox{\plotpoint}}
\put(640,331){\usebox{\plotpoint}}
\put(642,332){\usebox{\plotpoint}}
\put(644,333){\usebox{\plotpoint}}
\put(646,334){\usebox{\plotpoint}}
\put(648,335){\usebox{\plotpoint}}
\put(650,336){\usebox{\plotpoint}}
\put(652,337){\usebox{\plotpoint}}
\put(656,338){\usebox{\plotpoint}}
\put(658,339){\usebox{\plotpoint}}
\put(660,340){\usebox{\plotpoint}}
\put(662,341){\usebox{\plotpoint}}
\put(665,342){\usebox{\plotpoint}}
\put(669,343){\usebox{\plotpoint}}
\put(671,344){\usebox{\plotpoint}}
\put(673,345){\usebox{\plotpoint}}
\put(675,346){\usebox{\plotpoint}}
\put(677,347){\usebox{\plotpoint}}
\put(679,348){\usebox{\plotpoint}}
\put(681,349){\usebox{\plotpoint}}
\put(685,350){\usebox{\plotpoint}}
\put(687,351){\usebox{\plotpoint}}
\put(689,352){\usebox{\plotpoint}}
\put(691,353){\usebox{\plotpoint}}
\put(693,354){\usebox{\plotpoint}}
\put(697,355){\usebox{\plotpoint}}
\put(699,356){\usebox{\plotpoint}}
\put(701,357){\usebox{\plotpoint}}
\put(703,358){\usebox{\plotpoint}}
\put(705,359){\usebox{\plotpoint}}
\put(707,360){\usebox{\plotpoint}}
\put(709,361){\usebox{\plotpoint}}
\put(713,362){\usebox{\plotpoint}}
\put(715,363){\usebox{\plotpoint}}
\put(717,364){\usebox{\plotpoint}}
\put(719,365){\usebox{\plotpoint}}
\put(721,366){\usebox{\plotpoint}}
\put(725,367){\usebox{\plotpoint}}
\put(727,368){\usebox{\plotpoint}}
\put(729,369){\usebox{\plotpoint}}
\put(731,370){\usebox{\plotpoint}}
\put(733,371){\usebox{\plotpoint}}
\put(735,372){\usebox{\plotpoint}}
\put(737,373){\usebox{\plotpoint}}
\put(741,374){\usebox{\plotpoint}}
\put(743,375){\usebox{\plotpoint}}
\put(745,376){\usebox{\plotpoint}}
\put(747,377){\usebox{\plotpoint}}
\put(749,378){\usebox{\plotpoint}}
\put(753,379){\usebox{\plotpoint}}
\put(755,380){\usebox{\plotpoint}}
\put(757,381){\usebox{\plotpoint}}
\put(759,382){\usebox{\plotpoint}}
\put(761,383){\usebox{\plotpoint}}
\put(763,384){\usebox{\plotpoint}}
\put(765,385){\usebox{\plotpoint}}
\put(769,386){\usebox{\plotpoint}}
\put(771,387){\usebox{\plotpoint}}
\put(773,388){\usebox{\plotpoint}}
\put(775,389){\usebox{\plotpoint}}
\put(777,390){\usebox{\plotpoint}}
\put(781,391){\usebox{\plotpoint}}
\put(783,392){\usebox{\plotpoint}}
\put(785,393){\usebox{\plotpoint}}
\put(787,394){\usebox{\plotpoint}}
\put(789,395){\usebox{\plotpoint}}
\put(793,396){\usebox{\plotpoint}}
\put(795,397){\usebox{\plotpoint}}
\put(797,398){\usebox{\plotpoint}}
\put(799,399){\usebox{\plotpoint}}
\put(801,400){\usebox{\plotpoint}}
\put(803,401){\usebox{\plotpoint}}
\put(805,402){\usebox{\plotpoint}}
\put(809,403){\usebox{\plotpoint}}
\put(811,404){\usebox{\plotpoint}}
\put(813,405){\usebox{\plotpoint}}
\put(815,406){\usebox{\plotpoint}}
\put(817,407){\usebox{\plotpoint}}
\put(821,408){\usebox{\plotpoint}}
\put(823,409){\usebox{\plotpoint}}
\put(825,410){\usebox{\plotpoint}}
\put(827,411){\usebox{\plotpoint}}
\put(829,412){\usebox{\plotpoint}}
\put(833,413){\usebox{\plotpoint}}
\put(835,414){\usebox{\plotpoint}}
\put(837,415){\usebox{\plotpoint}}
\put(839,416){\usebox{\plotpoint}}
\put(841,417){\usebox{\plotpoint}}
\put(843,418){\usebox{\plotpoint}}
\put(845,419){\usebox{\plotpoint}}
\put(849,420){\usebox{\plotpoint}}
\put(851,421){\usebox{\plotpoint}}
\put(853,422){\usebox{\plotpoint}}
\put(855,423){\usebox{\plotpoint}}
\put(857,424){\usebox{\plotpoint}}
\put(861,425){\usebox{\plotpoint}}
\put(863,426){\usebox{\plotpoint}}
\put(865,427){\usebox{\plotpoint}}
\put(867,428){\usebox{\plotpoint}}
\put(869,429){\usebox{\plotpoint}}
\put(873,430){\usebox{\plotpoint}}
\put(875,431){\usebox{\plotpoint}}
\put(877,432){\usebox{\plotpoint}}
\put(879,433){\usebox{\plotpoint}}
\put(881,434){\usebox{\plotpoint}}
\put(883,435){\usebox{\plotpoint}}
\put(885,436){\usebox{\plotpoint}}
\put(889,437){\usebox{\plotpoint}}
\put(891,438){\usebox{\plotpoint}}
\put(893,439){\usebox{\plotpoint}}
\put(895,440){\usebox{\plotpoint}}
\put(897,441){\usebox{\plotpoint}}
\put(901,442){\usebox{\plotpoint}}
\put(903,443){\usebox{\plotpoint}}
\put(905,444){\usebox{\plotpoint}}
\put(907,445){\usebox{\plotpoint}}
\put(909,446){\usebox{\plotpoint}}
\put(913,447){\usebox{\plotpoint}}
\put(915,448){\usebox{\plotpoint}}
\put(917,449){\usebox{\plotpoint}}
\put(919,450){\usebox{\plotpoint}}
\put(921,451){\usebox{\plotpoint}}
\put(923,452){\usebox{\plotpoint}}
\put(925,453){\usebox{\plotpoint}}
\put(929,454){\usebox{\plotpoint}}
\put(931,455){\usebox{\plotpoint}}
\put(933,456){\usebox{\plotpoint}}
\put(935,457){\usebox{\plotpoint}}
\put(937,458){\usebox{\plotpoint}}
\put(941,459){\usebox{\plotpoint}}
\put(943,460){\usebox{\plotpoint}}
\put(945,461){\usebox{\plotpoint}}
\put(947,462){\usebox{\plotpoint}}
\put(949,463){\usebox{\plotpoint}}
\put(953,464){\usebox{\plotpoint}}
\put(955,465){\usebox{\plotpoint}}
\put(957,466){\usebox{\plotpoint}}
\put(959,467){\usebox{\plotpoint}}
\put(961,468){\usebox{\plotpoint}}
\put(965,469){\usebox{\plotpoint}}
\put(967,470){\usebox{\plotpoint}}
\put(969,471){\usebox{\plotpoint}}
\put(971,472){\usebox{\plotpoint}}
\put(973,473){\usebox{\plotpoint}}
\put(977,474){\usebox{\plotpoint}}
\put(979,475){\usebox{\plotpoint}}
\put(981,476){\usebox{\plotpoint}}
\put(983,477){\usebox{\plotpoint}}
\put(985,478){\usebox{\plotpoint}}
\put(987,479){\usebox{\plotpoint}}
\put(989,480){\usebox{\plotpoint}}
\put(993,481){\usebox{\plotpoint}}
\put(995,482){\usebox{\plotpoint}}
\put(997,483){\usebox{\plotpoint}}
\put(999,484){\usebox{\plotpoint}}
\put(1001,485){\usebox{\plotpoint}}
\put(1005,486){\usebox{\plotpoint}}
\put(1007,487){\usebox{\plotpoint}}
\put(1009,488){\usebox{\plotpoint}}
\put(1011,489){\usebox{\plotpoint}}
\put(1013,490){\usebox{\plotpoint}}
\put(1017,491){\usebox{\plotpoint}}
\put(1019,492){\usebox{\plotpoint}}
\put(1021,493){\usebox{\plotpoint}}
\put(1023,494){\usebox{\plotpoint}}
\put(1025,495){\usebox{\plotpoint}}
\put(1029,496){\usebox{\plotpoint}}
\put(1031,497){\usebox{\plotpoint}}
\put(1033,498){\usebox{\plotpoint}}
\put(1035,499){\usebox{\plotpoint}}
\put(1037,500){\usebox{\plotpoint}}
\put(1041,501){\usebox{\plotpoint}}
\put(1043,502){\usebox{\plotpoint}}
\put(1045,503){\usebox{\plotpoint}}
\put(1047,504){\usebox{\plotpoint}}
\put(1049,505){\usebox{\plotpoint}}
\put(1053,506){\usebox{\plotpoint}}
\put(1055,507){\usebox{\plotpoint}}
\put(1057,508){\usebox{\plotpoint}}
\put(1059,509){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,176){\usebox{\plotpoint}}
\put(264,176){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(268,177){\usebox{\plotpoint}}
\put(270,178){\usebox{\plotpoint}}
\put(272,179){\usebox{\plotpoint}}
\put(274,180){\usebox{\plotpoint}}
\put(276,181){\usebox{\plotpoint}}
\put(278,182){\usebox{\plotpoint}}
\put(280,183){\usebox{\plotpoint}}
\put(282,184){\usebox{\plotpoint}}
\put(284,185){\usebox{\plotpoint}}
\put(286,186){\usebox{\plotpoint}}
\put(288,187){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(292,188){\usebox{\plotpoint}}
\put(294,189){\usebox{\plotpoint}}
\put(296,190){\usebox{\plotpoint}}
\put(298,191){\usebox{\plotpoint}}
\put(300,192){\usebox{\plotpoint}}
\put(302,193){\usebox{\plotpoint}}
\put(304,194){\usebox{\plotpoint}}
\put(306,195){\usebox{\plotpoint}}
\put(308,196){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(312,197){\usebox{\plotpoint}}
\put(314,198){\usebox{\plotpoint}}
\put(316,199){\usebox{\plotpoint}}
\put(318,200){\usebox{\plotpoint}}
\put(320,201){\usebox{\plotpoint}}
\put(322,202){\usebox{\plotpoint}}
\put(324,203){\usebox{\plotpoint}}
\put(326,204){\usebox{\plotpoint}}
\put(328,205){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,206){\usebox{\plotpoint}}
\put(334,207){\usebox{\plotpoint}}
\put(336,208){\usebox{\plotpoint}}
\put(338,209){\usebox{\plotpoint}}
\put(340,210){\usebox{\plotpoint}}
\put(342,211){\usebox{\plotpoint}}
\put(344,212){\usebox{\plotpoint}}
\put(346,213){\usebox{\plotpoint}}
\put(348,214){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(352,215){\usebox{\plotpoint}}
\put(354,216){\usebox{\plotpoint}}
\put(356,217){\usebox{\plotpoint}}
\put(358,218){\usebox{\plotpoint}}
\put(360,219){\usebox{\plotpoint}}
\put(362,220){\usebox{\plotpoint}}
\put(364,221){\usebox{\plotpoint}}
\put(366,222){\usebox{\plotpoint}}
\put(368,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(372,224){\usebox{\plotpoint}}
\put(374,225){\usebox{\plotpoint}}
\put(376,226){\usebox{\plotpoint}}
\put(378,227){\usebox{\plotpoint}}
\put(380,228){\usebox{\plotpoint}}
\put(382,229){\usebox{\plotpoint}}
\put(384,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(388,231){\usebox{\plotpoint}}
\put(390,232){\usebox{\plotpoint}}
\put(392,233){\usebox{\plotpoint}}
\put(394,234){\usebox{\plotpoint}}
\put(396,235){\usebox{\plotpoint}}
\put(398,236){\usebox{\plotpoint}}
\put(400,237){\usebox{\plotpoint}}
\put(402,238){\usebox{\plotpoint}}
\put(404,239){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(408,240){\usebox{\plotpoint}}
\put(410,241){\usebox{\plotpoint}}
\put(412,242){\usebox{\plotpoint}}
\put(414,243){\usebox{\plotpoint}}
\put(416,244){\usebox{\plotpoint}}
\put(418,245){\usebox{\plotpoint}}
\put(420,246){\usebox{\plotpoint}}
\put(422,247){\usebox{\plotpoint}}
\put(424,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(428,249){\usebox{\plotpoint}}
\put(430,250){\usebox{\plotpoint}}
\put(432,251){\usebox{\plotpoint}}
\put(434,252){\usebox{\plotpoint}}
\put(436,253){\usebox{\plotpoint}}
\put(438,254){\usebox{\plotpoint}}
\put(440,255){\usebox{\plotpoint}}
\put(442,256){\usebox{\plotpoint}}
\put(444,257){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(448,258){\usebox{\plotpoint}}
\put(450,259){\usebox{\plotpoint}}
\put(452,260){\usebox{\plotpoint}}
\put(454,261){\usebox{\plotpoint}}
\put(456,262){\usebox{\plotpoint}}
\put(458,263){\usebox{\plotpoint}}
\put(460,264){\usebox{\plotpoint}}
\put(462,265){\usebox{\plotpoint}}
\put(464,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(468,267){\usebox{\plotpoint}}
\put(470,268){\usebox{\plotpoint}}
\put(472,269){\usebox{\plotpoint}}
\put(474,270){\usebox{\plotpoint}}
\put(476,271){\usebox{\plotpoint}}
\put(478,272){\usebox{\plotpoint}}
\put(480,273){\usebox{\plotpoint}}
\put(482,274){\usebox{\plotpoint}}
\put(484,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,276){\usebox{\plotpoint}}
\put(490,277){\usebox{\plotpoint}}
\put(492,278){\usebox{\plotpoint}}
\put(494,279){\usebox{\plotpoint}}
\put(496,280){\usebox{\plotpoint}}
\put(498,281){\usebox{\plotpoint}}
\put(500,282){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(504,283){\usebox{\plotpoint}}
\put(506,284){\usebox{\plotpoint}}
\put(508,285){\usebox{\plotpoint}}
\put(510,286){\usebox{\plotpoint}}
\put(512,287){\usebox{\plotpoint}}
\put(514,288){\usebox{\plotpoint}}
\put(516,289){\usebox{\plotpoint}}
\put(518,290){\usebox{\plotpoint}}
\put(520,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,292){\usebox{\plotpoint}}
\put(526,293){\usebox{\plotpoint}}
\put(528,294){\usebox{\plotpoint}}
\put(530,295){\usebox{\plotpoint}}
\put(532,296){\usebox{\plotpoint}}
\put(534,297){\usebox{\plotpoint}}
\put(536,298){\usebox{\plotpoint}}
\put(538,299){\usebox{\plotpoint}}
\put(540,300){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,301){\usebox{\plotpoint}}
\put(546,302){\usebox{\plotpoint}}
\put(548,303){\usebox{\plotpoint}}
\put(550,304){\usebox{\plotpoint}}
\put(552,305){\usebox{\plotpoint}}
\put(554,306){\usebox{\plotpoint}}
\put(556,307){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,308){\usebox{\plotpoint}}
\put(562,309){\usebox{\plotpoint}}
\put(564,310){\usebox{\plotpoint}}
\put(566,311){\usebox{\plotpoint}}
\put(568,312){\usebox{\plotpoint}}
\put(570,313){\usebox{\plotpoint}}
\put(572,314){\usebox{\plotpoint}}
\put(574,315){\usebox{\plotpoint}}
\put(576,316){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,317){\usebox{\plotpoint}}
\put(582,318){\usebox{\plotpoint}}
\put(584,319){\usebox{\plotpoint}}
\put(586,320){\usebox{\plotpoint}}
\put(588,321){\usebox{\plotpoint}}
\put(590,322){\usebox{\plotpoint}}
\put(592,323){\usebox{\plotpoint}}
\put(594,324){\usebox{\plotpoint}}
\put(596,325){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,326){\usebox{\plotpoint}}
\put(602,327){\usebox{\plotpoint}}
\put(604,328){\usebox{\plotpoint}}
\put(606,329){\usebox{\plotpoint}}
\put(608,330){\usebox{\plotpoint}}
\put(610,331){\usebox{\plotpoint}}
\put(612,332){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,333){\usebox{\plotpoint}}
\put(618,334){\usebox{\plotpoint}}
\put(620,335){\usebox{\plotpoint}}
\put(622,336){\usebox{\plotpoint}}
\put(624,337){\usebox{\plotpoint}}
\put(626,338){\usebox{\plotpoint}}
\put(628,339){\usebox{\plotpoint}}
\put(630,340){\usebox{\plotpoint}}
\put(632,341){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,342){\usebox{\plotpoint}}
\put(638,343){\usebox{\plotpoint}}
\put(640,344){\usebox{\plotpoint}}
\put(642,345){\usebox{\plotpoint}}
\put(644,346){\usebox{\plotpoint}}
\put(646,347){\usebox{\plotpoint}}
\put(648,348){\usebox{\plotpoint}}
\put(650,349){\usebox{\plotpoint}}
\put(652,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,351){\usebox{\plotpoint}}
\put(658,352){\usebox{\plotpoint}}
\put(660,353){\usebox{\plotpoint}}
\put(662,354){\usebox{\plotpoint}}
\put(665,355){\usebox{\plotpoint}}
\put(667,356){\usebox{\plotpoint}}
\put(669,357){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,358){\usebox{\plotpoint}}
\put(675,359){\usebox{\plotpoint}}
\put(677,360){\usebox{\plotpoint}}
\put(679,361){\usebox{\plotpoint}}
\put(681,362){\usebox{\plotpoint}}
\put(683,363){\usebox{\plotpoint}}
\put(685,364){\usebox{\plotpoint}}
\put(687,365){\usebox{\plotpoint}}
\put(689,366){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,367){\usebox{\plotpoint}}
\put(695,368){\usebox{\plotpoint}}
\put(697,369){\usebox{\plotpoint}}
\put(699,370){\usebox{\plotpoint}}
\put(701,371){\usebox{\plotpoint}}
\put(703,372){\usebox{\plotpoint}}
\put(705,373){\usebox{\plotpoint}}
\put(707,374){\usebox{\plotpoint}}
\put(709,375){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,376){\usebox{\plotpoint}}
\put(715,377){\usebox{\plotpoint}}
\put(717,378){\usebox{\plotpoint}}
\put(719,379){\usebox{\plotpoint}}
\put(721,380){\usebox{\plotpoint}}
\put(723,381){\usebox{\plotpoint}}
\put(725,382){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,383){\usebox{\plotpoint}}
\put(731,384){\usebox{\plotpoint}}
\put(733,385){\usebox{\plotpoint}}
\put(735,386){\usebox{\plotpoint}}
\put(737,387){\usebox{\plotpoint}}
\put(739,388){\usebox{\plotpoint}}
\put(741,389){\usebox{\plotpoint}}
\put(743,390){\usebox{\plotpoint}}
\put(745,391){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,392){\usebox{\plotpoint}}
\put(751,393){\usebox{\plotpoint}}
\put(753,394){\usebox{\plotpoint}}
\put(755,395){\usebox{\plotpoint}}
\put(757,396){\usebox{\plotpoint}}
\put(759,397){\usebox{\plotpoint}}
\put(761,398){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,399){\usebox{\plotpoint}}
\put(767,400){\usebox{\plotpoint}}
\put(769,401){\usebox{\plotpoint}}
\put(771,402){\usebox{\plotpoint}}
\put(773,403){\usebox{\plotpoint}}
\put(775,404){\usebox{\plotpoint}}
\put(777,405){\usebox{\plotpoint}}
\put(779,406){\usebox{\plotpoint}}
\put(781,407){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(785,408){\usebox{\plotpoint}}
\put(787,409){\usebox{\plotpoint}}
\put(789,410){\usebox{\plotpoint}}
\put(791,411){\usebox{\plotpoint}}
\put(793,412){\usebox{\plotpoint}}
\put(795,413){\usebox{\plotpoint}}
\put(797,414){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,415){\usebox{\plotpoint}}
\put(803,416){\usebox{\plotpoint}}
\put(805,417){\usebox{\plotpoint}}
\put(807,418){\usebox{\plotpoint}}
\put(809,419){\usebox{\plotpoint}}
\put(811,420){\usebox{\plotpoint}}
\put(813,421){\usebox{\plotpoint}}
\put(815,422){\usebox{\plotpoint}}
\put(817,423){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,424){\usebox{\plotpoint}}
\put(823,425){\usebox{\plotpoint}}
\put(825,426){\usebox{\plotpoint}}
\put(827,427){\usebox{\plotpoint}}
\put(829,428){\usebox{\plotpoint}}
\put(831,429){\usebox{\plotpoint}}
\put(833,430){\usebox{\plotpoint}}
\put(835,431){\usebox{\plotpoint}}
\put(837,432){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,433){\usebox{\plotpoint}}
\put(843,434){\usebox{\plotpoint}}
\put(845,435){\usebox{\plotpoint}}
\put(847,436){\usebox{\plotpoint}}
\put(849,437){\usebox{\plotpoint}}
\put(851,438){\usebox{\plotpoint}}
\put(853,439){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,440){\usebox{\plotpoint}}
\put(859,441){\usebox{\plotpoint}}
\put(861,442){\usebox{\plotpoint}}
\put(863,443){\usebox{\plotpoint}}
\put(865,444){\usebox{\plotpoint}}
\put(867,445){\usebox{\plotpoint}}
\put(869,446){\usebox{\plotpoint}}
\put(871,447){\usebox{\plotpoint}}
\put(873,448){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,449){\usebox{\plotpoint}}
\put(879,450){\usebox{\plotpoint}}
\put(881,451){\usebox{\plotpoint}}
\put(883,452){\usebox{\plotpoint}}
\put(885,453){\usebox{\plotpoint}}
\put(887,454){\usebox{\plotpoint}}
\put(889,455){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(893,456){\usebox{\plotpoint}}
\put(895,457){\usebox{\plotpoint}}
\put(897,458){\usebox{\plotpoint}}
\put(899,459){\usebox{\plotpoint}}
\put(901,460){\usebox{\plotpoint}}
\put(903,461){\usebox{\plotpoint}}
\put(905,462){\usebox{\plotpoint}}
\put(907,463){\usebox{\plotpoint}}
\put(909,464){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(913,465){\usebox{\plotpoint}}
\put(915,466){\usebox{\plotpoint}}
\put(917,467){\usebox{\plotpoint}}
\put(919,468){\usebox{\plotpoint}}
\put(921,469){\usebox{\plotpoint}}
\put(923,470){\usebox{\plotpoint}}
\put(925,471){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,472){\usebox{\plotpoint}}
\put(931,473){\usebox{\plotpoint}}
\put(933,474){\usebox{\plotpoint}}
\put(935,475){\usebox{\plotpoint}}
\put(937,476){\usebox{\plotpoint}}
\put(939,477){\usebox{\plotpoint}}
\put(941,478){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,479){\usebox{\plotpoint}}
\put(947,480){\usebox{\plotpoint}}
\put(949,481){\usebox{\plotpoint}}
\put(951,482){\usebox{\plotpoint}}
\put(953,483){\usebox{\plotpoint}}
\put(955,484){\usebox{\plotpoint}}
\put(957,485){\usebox{\plotpoint}}
\put(959,486){\usebox{\plotpoint}}
\put(961,487){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,488){\usebox{\plotpoint}}
\put(967,489){\usebox{\plotpoint}}
\put(969,490){\usebox{\plotpoint}}
\put(971,491){\usebox{\plotpoint}}
\put(973,492){\usebox{\plotpoint}}
\put(975,493){\usebox{\plotpoint}}
\put(977,494){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(981,495){\usebox{\plotpoint}}
\put(983,496){\usebox{\plotpoint}}
\put(985,497){\usebox{\plotpoint}}
\put(987,498){\usebox{\plotpoint}}
\put(989,499){\usebox{\plotpoint}}
\put(991,500){\usebox{\plotpoint}}
\put(993,501){\usebox{\plotpoint}}
\put(995,502){\usebox{\plotpoint}}
\put(997,503){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1001,504){\usebox{\plotpoint}}
\put(1003,505){\usebox{\plotpoint}}
\put(1005,506){\usebox{\plotpoint}}
\put(1007,507){\usebox{\plotpoint}}
\put(1009,508){\usebox{\plotpoint}}
\put(1011,509){\usebox{\plotpoint}}
\put(1013,510){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,511){\usebox{\plotpoint}}
\put(1019,512){\usebox{\plotpoint}}
\put(1021,513){\usebox{\plotpoint}}
\put(1023,514){\usebox{\plotpoint}}
\put(1025,515){\usebox{\plotpoint}}
\put(1027,516){\usebox{\plotpoint}}
\put(1029,517){\usebox{\plotpoint}}
\put(1031,518){\usebox{\plotpoint}}
\put(1033,519){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1037,520){\usebox{\plotpoint}}
\put(1039,521){\usebox{\plotpoint}}
\put(1041,522){\usebox{\plotpoint}}
\put(1043,523){\usebox{\plotpoint}}
\put(1045,524){\usebox{\plotpoint}}
\put(1047,525){\usebox{\plotpoint}}
\put(1049,526){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1053,527){\usebox{\plotpoint}}
\put(1055,528){\usebox{\plotpoint}}
\put(1057,529){\usebox{\plotpoint}}
\put(1059,530){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,184){\usebox{\plotpoint}}
\put(264,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,186){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(270,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(272,188){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(274,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(276,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(278,191){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,193){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,196){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(292,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(294,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,199){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(298,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(300,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,202){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(304,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(308,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(310,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(316,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(322,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(324,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(328,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(336,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(342,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(344,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(352,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(380,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(382,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(432,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(448,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(464,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(468,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(472,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(500,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,363){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(662,364){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(665,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(781,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(789,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(847,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,457){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(883,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(919,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(925,482){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(943,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,491){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(949,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(957,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,500){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,509){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(997,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,516){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,518){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1015,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1031,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,536){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1051,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,539){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,193){\usebox{\plotpoint}}
\put(264,193){\usebox{\plotpoint}}
\put(282,202){\usebox{\plotpoint}}
\put(301,210){\usebox{\plotpoint}}
\put(320,219){\usebox{\plotpoint}}
\put(339,227){\usebox{\plotpoint}}
\put(358,236){\usebox{\plotpoint}}
\put(376,244){\usebox{\plotpoint}}
\put(395,252){\usebox{\plotpoint}}
\put(414,261){\usebox{\plotpoint}}
\put(433,269){\usebox{\plotpoint}}
\put(452,278){\usebox{\plotpoint}}
\put(471,286){\usebox{\plotpoint}}
\put(489,295){\usebox{\plotpoint}}
\put(508,304){\usebox{\plotpoint}}
\put(527,312){\usebox{\plotpoint}}
\put(546,321){\usebox{\plotpoint}}
\put(565,329){\usebox{\plotpoint}}
\put(584,338){\usebox{\plotpoint}}
\put(603,346){\usebox{\plotpoint}}
\put(622,355){\usebox{\plotpoint}}
\put(640,363){\usebox{\plotpoint}}
\put(659,371){\usebox{\plotpoint}}
\put(678,380){\usebox{\plotpoint}}
\put(697,389){\usebox{\plotpoint}}
\put(716,397){\usebox{\plotpoint}}
\put(735,406){\usebox{\plotpoint}}
\put(754,414){\usebox{\plotpoint}}
\put(772,422){\usebox{\plotpoint}}
\put(791,431){\usebox{\plotpoint}}
\put(810,439){\usebox{\plotpoint}}
\put(829,448){\usebox{\plotpoint}}
\put(848,456){\usebox{\plotpoint}}
\put(867,465){\usebox{\plotpoint}}
\put(886,473){\usebox{\plotpoint}}
\put(905,482){\usebox{\plotpoint}}
\put(923,490){\usebox{\plotpoint}}
\put(942,499){\usebox{\plotpoint}}
\put(961,508){\usebox{\plotpoint}}
\put(980,516){\usebox{\plotpoint}}
\put(999,525){\usebox{\plotpoint}}
\put(1017,533){\usebox{\plotpoint}}
\put(1036,541){\usebox{\plotpoint}}
\put(1055,550){\usebox{\plotpoint}}
\put(1061,553){\usebox{\plotpoint}}
\put(264,202){\usebox{\plotpoint}}
\put(264,202){\usebox{\plotpoint}}
\put(297,217){\usebox{\plotpoint}}
\put(331,232){\usebox{\plotpoint}}
\put(365,248){\usebox{\plotpoint}}
\put(399,263){\usebox{\plotpoint}}
\put(433,278){\usebox{\plotpoint}}
\put(467,294){\usebox{\plotpoint}}
\put(501,309){\usebox{\plotpoint}}
\put(535,324){\usebox{\plotpoint}}
\put(569,340){\usebox{\plotpoint}}
\put(603,355){\usebox{\plotpoint}}
\put(636,371){\usebox{\plotpoint}}
\put(671,386){\usebox{\plotpoint}}
\put(705,401){\usebox{\plotpoint}}
\put(738,416){\usebox{\plotpoint}}
\put(772,431){\usebox{\plotpoint}}
\put(806,446){\usebox{\plotpoint}}
\put(840,462){\usebox{\plotpoint}}
\put(874,477){\usebox{\plotpoint}}
\put(908,492){\usebox{\plotpoint}}
\put(942,508){\usebox{\plotpoint}}
\put(976,523){\usebox{\plotpoint}}
\put(1010,539){\usebox{\plotpoint}}
\put(1044,554){\usebox{\plotpoint}}
\put(1061,562){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,225){\makebox(0,0)[r]{100}}
\put(1041,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,291){\makebox(0,0)[r]{200}}
\put(1041,291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,358){\makebox(0,0)[r]{300}}
\put(1041,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,425){\makebox(0,0)[r]{400}}
\put(1041,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,492){\makebox(0,0)[r]{500}}
\put(1041,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,558){\makebox(0,0)[r]{600}}
\put(1041,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(344,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(344,113){\makebox(0,0){50}}
\put(344,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(423,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(423,113){\makebox(0,0){100}}
\put(423,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(503,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(503,113){\makebox(0,0){150}}
\put(503,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(583,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(583,113){\makebox(0,0){200}}
\put(583,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(663,113){\makebox(0,0){250}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(742,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(742,113){\makebox(0,0){300}}
\put(742,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(822,113){\makebox(0,0){350}}
\put(822,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(902,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(902,113){\makebox(0,0){400}}
\put(902,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(981,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(981,113){\makebox(0,0){450}}
\put(981,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1061,113){\makebox(0,0){500}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$\rho$}}}
%\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,187){\usebox{\plotpoint}}
\put(264,187){\usebox{\plotpoint}}
\put(268,188){\usebox{\plotpoint}}
\put(270,189){\usebox{\plotpoint}}
\put(272,190){\usebox{\plotpoint}}
\put(274,191){\usebox{\plotpoint}}
\put(276,192){\usebox{\plotpoint}}
\put(280,193){\usebox{\plotpoint}}
\put(282,194){\usebox{\plotpoint}}
\put(284,195){\usebox{\plotpoint}}
\put(286,196){\usebox{\plotpoint}}
\put(288,197){\usebox{\plotpoint}}
\put(290,198){\usebox{\plotpoint}}
\put(292,199){\usebox{\plotpoint}}
\put(296,200){\usebox{\plotpoint}}
\put(298,201){\usebox{\plotpoint}}
\put(300,202){\usebox{\plotpoint}}
\put(302,203){\usebox{\plotpoint}}
\put(304,204){\usebox{\plotpoint}}
\put(308,205){\usebox{\plotpoint}}
\put(310,206){\usebox{\plotpoint}}
\put(312,207){\usebox{\plotpoint}}
\put(314,208){\usebox{\plotpoint}}
\put(316,209){\usebox{\plotpoint}}
\put(320,210){\usebox{\plotpoint}}
\put(322,211){\usebox{\plotpoint}}
\put(324,212){\usebox{\plotpoint}}
\put(326,213){\usebox{\plotpoint}}
\put(328,214){\usebox{\plotpoint}}
\put(330,215){\usebox{\plotpoint}}
\put(332,216){\usebox{\plotpoint}}
\put(336,217){\usebox{\plotpoint}}
\put(338,218){\usebox{\plotpoint}}
\put(340,219){\usebox{\plotpoint}}
\put(342,220){\usebox{\plotpoint}}
\put(344,221){\usebox{\plotpoint}}
\put(348,222){\usebox{\plotpoint}}
\put(350,223){\usebox{\plotpoint}}
\put(352,224){\usebox{\plotpoint}}
\put(354,225){\usebox{\plotpoint}}
\put(356,226){\usebox{\plotpoint}}
\put(358,227){\usebox{\plotpoint}}
\put(360,228){\usebox{\plotpoint}}
\put(364,229){\usebox{\plotpoint}}
\put(366,230){\usebox{\plotpoint}}
\put(368,231){\usebox{\plotpoint}}
\put(370,232){\usebox{\plotpoint}}
\put(372,233){\usebox{\plotpoint}}
\put(374,234){\usebox{\plotpoint}}
\put(376,235){\usebox{\plotpoint}}
\put(380,236){\usebox{\plotpoint}}
\put(382,237){\usebox{\plotpoint}}
\put(384,238){\usebox{\plotpoint}}
\put(386,239){\usebox{\plotpoint}}
\put(388,240){\usebox{\plotpoint}}
\put(392,241){\usebox{\plotpoint}}
\put(394,242){\usebox{\plotpoint}}
\put(396,243){\usebox{\plotpoint}}
\put(398,244){\usebox{\plotpoint}}
\put(400,245){\usebox{\plotpoint}}
\put(402,246){\usebox{\plotpoint}}
\put(404,247){\usebox{\plotpoint}}
\put(408,248){\usebox{\plotpoint}}
\put(410,249){\usebox{\plotpoint}}
\put(412,250){\usebox{\plotpoint}}
\put(414,251){\usebox{\plotpoint}}
\put(416,252){\usebox{\plotpoint}}
\put(418,253){\usebox{\plotpoint}}
\put(420,254){\usebox{\plotpoint}}
\put(424,255){\usebox{\plotpoint}}
\put(426,256){\usebox{\plotpoint}}
\put(428,257){\usebox{\plotpoint}}
\put(430,258){\usebox{\plotpoint}}
\put(432,259){\usebox{\plotpoint}}
\put(434,260){\usebox{\plotpoint}}
\put(436,261){\usebox{\plotpoint}}
\put(438,262){\usebox{\plotpoint}}
\put(440,263){\usebox{\plotpoint}}
\put(444,264){\usebox{\plotpoint}}
\put(446,265){\usebox{\plotpoint}}
\put(448,266){\usebox{\plotpoint}}
\put(450,267){\usebox{\plotpoint}}
\put(452,268){\usebox{\plotpoint}}
\put(454,269){\usebox{\plotpoint}}
\put(456,270){\usebox{\plotpoint}}
\put(460,271){\usebox{\plotpoint}}
\put(462,272){\usebox{\plotpoint}}
\put(464,273){\usebox{\plotpoint}}
\put(466,274){\usebox{\plotpoint}}
\put(468,275){\usebox{\plotpoint}}
\put(470,276){\usebox{\plotpoint}}
\put(472,277){\usebox{\plotpoint}}
\put(474,278){\usebox{\plotpoint}}
\put(476,279){\usebox{\plotpoint}}
\put(480,280){\usebox{\plotpoint}}
\put(482,281){\usebox{\plotpoint}}
\put(484,282){\usebox{\plotpoint}}
\put(486,283){\usebox{\plotpoint}}
\put(488,284){\usebox{\plotpoint}}
\put(490,285){\usebox{\plotpoint}}
\put(492,286){\usebox{\plotpoint}}
\put(494,287){\usebox{\plotpoint}}
\put(496,288){\usebox{\plotpoint}}
\put(500,289){\usebox{\plotpoint}}
\put(502,290){\usebox{\plotpoint}}
\put(504,291){\usebox{\plotpoint}}
\put(506,292){\usebox{\plotpoint}}
\put(508,293){\usebox{\plotpoint}}
\put(510,294){\usebox{\plotpoint}}
\put(512,295){\usebox{\plotpoint}}
\put(514,296){\usebox{\plotpoint}}
\put(516,297){\usebox{\plotpoint}}
\put(520,298){\usebox{\plotpoint}}
\put(522,299){\usebox{\plotpoint}}
\put(524,300){\usebox{\plotpoint}}
\put(526,301){\usebox{\plotpoint}}
\put(528,302){\usebox{\plotpoint}}
\put(530,303){\usebox{\plotpoint}}
\put(532,304){\usebox{\plotpoint}}
\put(534,305){\usebox{\plotpoint}}
\put(536,306){\usebox{\plotpoint}}
\put(540,307){\usebox{\plotpoint}}
\put(542,308){\usebox{\plotpoint}}
\put(544,309){\usebox{\plotpoint}}
\put(546,310){\usebox{\plotpoint}}
\put(548,311){\usebox{\plotpoint}}
\put(550,312){\usebox{\plotpoint}}
\put(552,313){\usebox{\plotpoint}}
\put(554,314){\usebox{\plotpoint}}
\put(556,315){\usebox{\plotpoint}}
\put(558,316){\usebox{\plotpoint}}
\put(560,317){\usebox{\plotpoint}}
\put(564,318){\usebox{\plotpoint}}
\put(566,319){\usebox{\plotpoint}}
\put(568,320){\usebox{\plotpoint}}
\put(570,321){\usebox{\plotpoint}}
\put(572,322){\usebox{\plotpoint}}
\put(574,323){\usebox{\plotpoint}}
\put(576,324){\usebox{\plotpoint}}
\put(578,325){\usebox{\plotpoint}}
\put(580,326){\usebox{\plotpoint}}
\put(582,327){\usebox{\plotpoint}}
\put(584,328){\usebox{\plotpoint}}
\put(588,329){\usebox{\plotpoint}}
\put(590,330){\usebox{\plotpoint}}
\put(592,331){\usebox{\plotpoint}}
\put(594,332){\usebox{\plotpoint}}
\put(596,333){\usebox{\plotpoint}}
\put(598,334){\usebox{\plotpoint}}
\put(600,335){\usebox{\plotpoint}}
\put(602,336){\usebox{\plotpoint}}
\put(604,337){\usebox{\plotpoint}}
\put(606,338){\usebox{\plotpoint}}
\put(608,339){\usebox{\plotpoint}}
\put(610,340){\usebox{\plotpoint}}
\put(612,341){\usebox{\plotpoint}}
\put(616,342){\usebox{\plotpoint}}
\put(618,343){\usebox{\plotpoint}}
\put(620,344){\usebox{\plotpoint}}
\put(622,345){\usebox{\plotpoint}}
\put(624,346){\usebox{\plotpoint}}
\put(626,347){\usebox{\plotpoint}}
\put(628,348){\usebox{\plotpoint}}
\put(630,349){\usebox{\plotpoint}}
\put(632,350){\usebox{\plotpoint}}
\put(634,351){\usebox{\plotpoint}}
\put(636,352){\usebox{\plotpoint}}
\put(638,353){\usebox{\plotpoint}}
\put(640,354){\usebox{\plotpoint}}
\put(644,355){\usebox{\plotpoint}}
\put(646,356){\usebox{\plotpoint}}
\put(648,357){\usebox{\plotpoint}}
\put(650,358){\usebox{\plotpoint}}
\put(652,359){\usebox{\plotpoint}}
\put(654,360){\usebox{\plotpoint}}
\put(656,361){\usebox{\plotpoint}}
\put(658,362){\usebox{\plotpoint}}
\put(660,363){\usebox{\plotpoint}}
\put(662,364){\usebox{\plotpoint}}
\put(665,365){\usebox{\plotpoint}}
\put(667,366){\usebox{\plotpoint}}
\put(669,367){\usebox{\plotpoint}}
\put(671,368){\usebox{\plotpoint}}
\put(673,369){\usebox{\plotpoint}}
\put(675,370){\usebox{\plotpoint}}
\put(677,371){\usebox{\plotpoint}}
\put(681,372){\usebox{\plotpoint}}
\put(683,373){\usebox{\plotpoint}}
\put(685,374){\usebox{\plotpoint}}
\put(687,375){\usebox{\plotpoint}}
\put(689,376){\usebox{\plotpoint}}
\put(691,377){\usebox{\plotpoint}}
\put(693,378){\usebox{\plotpoint}}
\put(695,379){\usebox{\plotpoint}}
\put(697,380){\usebox{\plotpoint}}
\put(699,381){\usebox{\plotpoint}}
\put(701,382){\usebox{\plotpoint}}
\put(703,383){\usebox{\plotpoint}}
\put(705,384){\usebox{\plotpoint}}
\put(707,385){\usebox{\plotpoint}}
\put(709,386){\usebox{\plotpoint}}
\put(711,387){\usebox{\plotpoint}}
\put(713,388){\usebox{\plotpoint}}
\put(715,389){\usebox{\plotpoint}}
\put(717,390){\usebox{\plotpoint}}
\put(719,391){\usebox{\plotpoint}}
\put(721,392){\usebox{\plotpoint}}
\put(725,393){\usebox{\plotpoint}}
\put(727,394){\usebox{\plotpoint}}
\put(729,395){\usebox{\plotpoint}}
\put(731,396){\usebox{\plotpoint}}
\put(733,397){\usebox{\plotpoint}}
\put(735,398){\usebox{\plotpoint}}
\put(737,399){\usebox{\plotpoint}}
\put(739,400){\usebox{\plotpoint}}
\put(741,401){\usebox{\plotpoint}}
\put(743,402){\usebox{\plotpoint}}
\put(745,403){\usebox{\plotpoint}}
\put(747,404){\usebox{\plotpoint}}
\put(749,405){\usebox{\plotpoint}}
\put(751,406){\usebox{\plotpoint}}
\put(753,407){\usebox{\plotpoint}}
\put(755,408){\usebox{\plotpoint}}
\put(757,409){\usebox{\plotpoint}}
\put(759,410){\usebox{\plotpoint}}
\put(761,411){\usebox{\plotpoint}}
\put(763,412){\usebox{\plotpoint}}
\put(765,413){\usebox{\plotpoint}}
\put(767,414){\usebox{\plotpoint}}
\put(769,415){\usebox{\plotpoint}}
\put(771,416){\usebox{\plotpoint}}
\put(773,417){\usebox{\plotpoint}}
\put(775,418){\usebox{\plotpoint}}
\put(777,419){\usebox{\plotpoint}}
\put(781,420){\usebox{\plotpoint}}
\put(783,421){\usebox{\plotpoint}}
\put(785,422){\usebox{\plotpoint}}
\put(787,423){\usebox{\plotpoint}}
\put(789,424){\usebox{\plotpoint}}
\put(791,425){\usebox{\plotpoint}}
\put(793,426){\usebox{\plotpoint}}
\put(795,427){\usebox{\plotpoint}}
\put(797,428){\usebox{\plotpoint}}
\put(799,429){\usebox{\plotpoint}}
\put(801,430){\usebox{\plotpoint}}
\put(803,431){\usebox{\plotpoint}}
\put(805,432){\usebox{\plotpoint}}
\put(807,433){\usebox{\plotpoint}}
\put(809,434){\usebox{\plotpoint}}
\put(811,435){\usebox{\plotpoint}}
\put(813,436){\usebox{\plotpoint}}
\put(815,437){\usebox{\plotpoint}}
\put(817,438){\usebox{\plotpoint}}
\put(819,439){\usebox{\plotpoint}}
\put(821,440){\usebox{\plotpoint}}
\put(823,441){\usebox{\plotpoint}}
\put(825,442){\usebox{\plotpoint}}
\put(827,443){\usebox{\plotpoint}}
\put(829,444){\usebox{\plotpoint}}
\put(831,445){\usebox{\plotpoint}}
\put(833,446){\usebox{\plotpoint}}
\put(835,447){\usebox{\plotpoint}}
\put(837,448){\usebox{\plotpoint}}
\put(839,449){\usebox{\plotpoint}}
\put(841,450){\usebox{\plotpoint}}
\put(843,451){\usebox{\plotpoint}}
\put(845,452){\usebox{\plotpoint}}
\put(847,453){\usebox{\plotpoint}}
\put(849,454){\usebox{\plotpoint}}
\put(851,455){\usebox{\plotpoint}}
\put(853,456){\usebox{\plotpoint}}
\put(855,457){\usebox{\plotpoint}}
\put(857,458){\usebox{\plotpoint}}
\put(859,459){\usebox{\plotpoint}}
\put(861,460){\usebox{\plotpoint}}
\put(863,461){\usebox{\plotpoint}}
\put(865,462){\usebox{\plotpoint}}
\put(867,463){\usebox{\plotpoint}}
\put(869,464){\usebox{\plotpoint}}
\put(871,465){\usebox{\plotpoint}}
\put(873,466){\usebox{\plotpoint}}
\put(875,467){\usebox{\plotpoint}}
\put(877,468){\usebox{\plotpoint}}
\put(879,469){\usebox{\plotpoint}}
\put(881,470){\usebox{\plotpoint}}
\put(883,471){\usebox{\plotpoint}}
\put(885,472){\usebox{\plotpoint}}
\put(887,473){\usebox{\plotpoint}}
\put(889,474){\usebox{\plotpoint}}
\put(891,475){\usebox{\plotpoint}}
\put(893,476){\usebox{\plotpoint}}
\put(895,477){\usebox{\plotpoint}}
\put(897,478){\usebox{\plotpoint}}
\put(899,479){\usebox{\plotpoint}}
\put(901,480){\usebox{\plotpoint}}
\put(903,481){\usebox{\plotpoint}}
\put(905,482){\usebox{\plotpoint}}
\put(907,483){\usebox{\plotpoint}}
\put(909,484){\usebox{\plotpoint}}
\put(911,485){\usebox{\plotpoint}}
\put(913,486){\usebox{\plotpoint}}
\put(915,487){\usebox{\plotpoint}}
\put(917,488){\usebox{\plotpoint}}
\put(919,489){\usebox{\plotpoint}}
\put(921,490){\usebox{\plotpoint}}
\put(923,491){\usebox{\plotpoint}}
\put(925,492){\usebox{\plotpoint}}
\put(927,493){\usebox{\plotpoint}}
\put(929,494){\usebox{\plotpoint}}
\put(931,495){\usebox{\plotpoint}}
\put(933,496){\usebox{\plotpoint}}
\put(935,497){\usebox{\plotpoint}}
\put(937,498){\usebox{\plotpoint}}
\put(939,499){\usebox{\plotpoint}}
\put(941,500){\usebox{\plotpoint}}
\put(943,501){\usebox{\plotpoint}}
\put(945,502){\usebox{\plotpoint}}
\put(947,503){\usebox{\plotpoint}}
\put(949,504){\usebox{\plotpoint}}
\put(951,505){\usebox{\plotpoint}}
\put(953,506){\usebox{\plotpoint}}
\put(955,507){\usebox{\plotpoint}}
\put(957,508){\usebox{\plotpoint}}
\put(959,509){\usebox{\plotpoint}}
\put(961,510){\usebox{\plotpoint}}
\put(963,511){\usebox{\plotpoint}}
\put(965,512){\usebox{\plotpoint}}
\put(967,513){\usebox{\plotpoint}}
\put(969,514){\usebox{\plotpoint}}
\put(971,515){\usebox{\plotpoint}}
\put(973,516){\usebox{\plotpoint}}
\put(975,517){\usebox{\plotpoint}}
\put(977,518){\usebox{\plotpoint}}
\put(978,519){\usebox{\plotpoint}}
\put(979,520){\usebox{\plotpoint}}
\put(980,521){\usebox{\plotpoint}}
\put(983,522){\usebox{\plotpoint}}
\put(985,523){\usebox{\plotpoint}}
\put(987,524){\usebox{\plotpoint}}
\put(989,525){\usebox{\plotpoint}}
\put(991,526){\usebox{\plotpoint}}
\put(993,527){\usebox{\plotpoint}}
\put(995,528){\usebox{\plotpoint}}
\put(997,529){\usebox{\plotpoint}}
\put(999,530){\usebox{\plotpoint}}
\put(1001,531){\usebox{\plotpoint}}
\put(1003,532){\usebox{\plotpoint}}
\put(1005,533){\usebox{\plotpoint}}
\put(1007,534){\usebox{\plotpoint}}
\put(1009,535){\usebox{\plotpoint}}
\put(1011,536){\usebox{\plotpoint}}
\put(1013,537){\usebox{\plotpoint}}
\put(1015,538){\usebox{\plotpoint}}
\put(1017,539){\usebox{\plotpoint}}
\put(1019,540){\usebox{\plotpoint}}
\put(1021,541){\usebox{\plotpoint}}
\put(1023,542){\usebox{\plotpoint}}
\put(1025,543){\usebox{\plotpoint}}
\put(1027,544){\usebox{\plotpoint}}
\put(1029,545){\usebox{\plotpoint}}
\put(1031,546){\usebox{\plotpoint}}
\put(1033,547){\usebox{\plotpoint}}
\put(1035,548){\usebox{\plotpoint}}
\put(1037,549){\usebox{\plotpoint}}
\put(1038,550){\usebox{\plotpoint}}
\put(1039,551){\usebox{\plotpoint}}
\put(1041,552){\usebox{\plotpoint}}
\put(1043,553){\usebox{\plotpoint}}
\put(1045,554){\usebox{\plotpoint}}
\put(1047,555){\usebox{\plotpoint}}
\put(1049,556){\usebox{\plotpoint}}
\put(1051,557){\usebox{\plotpoint}}
\put(1053,558){\usebox{\plotpoint}}
\put(1055,559){\usebox{\plotpoint}}
\put(1057,560){\usebox{\plotpoint}}
\put(1059,561){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,177){\usebox{\plotpoint}}
\put(264,177){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(268,178){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(272,179){\usebox{\plotpoint}}
\put(274,180){\usebox{\plotpoint}}
\put(276,181){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(280,182){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(284,183){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(288,184){\usebox{\plotpoint}}
\put(290,185){\usebox{\plotpoint}}
\put(292,186){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(296,187){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(300,188){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(304,189){\usebox{\plotpoint}}
\put(306,190){\usebox{\plotpoint}}
\put(308,191){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(312,192){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(316,193){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(320,194){\usebox{\plotpoint}}
\put(322,195){\usebox{\plotpoint}}
\put(324,196){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(328,197){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,198){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(336,199){\usebox{\plotpoint}}
\put(338,200){\usebox{\plotpoint}}
\put(340,201){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(344,202){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(348,203){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(352,204){\usebox{\plotpoint}}
\put(354,205){\usebox{\plotpoint}}
\put(356,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(360,207){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(364,208){\usebox{\plotpoint}}
\put(366,209){\usebox{\plotpoint}}
\put(368,210){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(372,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(376,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(380,213){\usebox{\plotpoint}}
\put(382,214){\usebox{\plotpoint}}
\put(384,215){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(388,216){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(392,217){\usebox{\plotpoint}}
\put(394,218){\usebox{\plotpoint}}
\put(396,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(400,220){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(404,221){\usebox{\plotpoint}}
\put(406,222){\usebox{\plotpoint}}
\put(408,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(412,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(416,225){\usebox{\plotpoint}}
\put(418,226){\usebox{\plotpoint}}
\put(420,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(424,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(428,229){\usebox{\plotpoint}}
\put(430,230){\usebox{\plotpoint}}
\put(432,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(436,232){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(440,233){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(444,234){\usebox{\plotpoint}}
\put(446,235){\usebox{\plotpoint}}
\put(448,236){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(452,237){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,238){\usebox{\plotpoint}}
\put(458,239){\usebox{\plotpoint}}
\put(460,240){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(464,241){\usebox{\plotpoint}}
\put(466,242){\usebox{\plotpoint}}
\put(468,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,245){\usebox{\plotpoint}}
\put(478,246){\usebox{\plotpoint}}
\put(480,247){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,249){\usebox{\plotpoint}}
\put(490,250){\usebox{\plotpoint}}
\put(492,251){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(496,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(500,253){\usebox{\plotpoint}}
\put(502,254){\usebox{\plotpoint}}
\put(504,255){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,256){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,257){\usebox{\plotpoint}}
\put(514,258){\usebox{\plotpoint}}
\put(516,259){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(520,260){\usebox{\plotpoint}}
\put(522,261){\usebox{\plotpoint}}
\put(524,262){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,263){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,264){\usebox{\plotpoint}}
\put(534,265){\usebox{\plotpoint}}
\put(536,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(540,267){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,268){\usebox{\plotpoint}}
\put(546,269){\usebox{\plotpoint}}
\put(548,270){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,271){\usebox{\plotpoint}}
\put(554,272){\usebox{\plotpoint}}
\put(556,273){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(560,274){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,275){\usebox{\plotpoint}}
\put(566,276){\usebox{\plotpoint}}
\put(568,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(572,278){\usebox{\plotpoint}}
\put(574,279){\usebox{\plotpoint}}
\put(576,280){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,281){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,282){\usebox{\plotpoint}}
\put(586,283){\usebox{\plotpoint}}
\put(588,284){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,285){\usebox{\plotpoint}}
\put(594,286){\usebox{\plotpoint}}
\put(596,287){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,288){\usebox{\plotpoint}}
\put(602,289){\usebox{\plotpoint}}
\put(604,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,292){\usebox{\plotpoint}}
\put(614,293){\usebox{\plotpoint}}
\put(616,294){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,295){\usebox{\plotpoint}}
\put(622,296){\usebox{\plotpoint}}
\put(624,297){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(628,298){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,299){\usebox{\plotpoint}}
\put(634,300){\usebox{\plotpoint}}
\put(636,301){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,302){\usebox{\plotpoint}}
\put(642,303){\usebox{\plotpoint}}
\put(644,304){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,305){\usebox{\plotpoint}}
\put(650,306){\usebox{\plotpoint}}
\put(652,307){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,308){\usebox{\plotpoint}}
\put(658,309){\usebox{\plotpoint}}
\put(660,310){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,311){\usebox{\plotpoint}}
\put(667,312){\usebox{\plotpoint}}
\put(669,313){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,314){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,315){\usebox{\plotpoint}}
\put(679,316){\usebox{\plotpoint}}
\put(681,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(685,318){\usebox{\plotpoint}}
\put(687,319){\usebox{\plotpoint}}
\put(689,320){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,321){\usebox{\plotpoint}}
\put(695,322){\usebox{\plotpoint}}
\put(697,323){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,324){\usebox{\plotpoint}}
\put(703,325){\usebox{\plotpoint}}
\put(705,326){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,327){\usebox{\plotpoint}}
\put(711,328){\usebox{\plotpoint}}
\put(713,329){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,330){\usebox{\plotpoint}}
\put(719,331){\usebox{\plotpoint}}
\put(721,332){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,333){\usebox{\plotpoint}}
\put(727,334){\usebox{\plotpoint}}
\put(729,335){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,336){\usebox{\plotpoint}}
\put(735,337){\usebox{\plotpoint}}
\put(737,338){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,339){\usebox{\plotpoint}}
\put(743,340){\usebox{\plotpoint}}
\put(745,341){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,342){\usebox{\plotpoint}}
\put(751,343){\usebox{\plotpoint}}
\put(753,344){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(757,345){\usebox{\plotpoint}}
\put(759,346){\usebox{\plotpoint}}
\put(761,347){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,348){\usebox{\plotpoint}}
\put(767,349){\usebox{\plotpoint}}
\put(769,350){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,351){\usebox{\plotpoint}}
\put(775,352){\usebox{\plotpoint}}
\put(777,353){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(781,354){\usebox{\plotpoint}}
\put(783,355){\usebox{\plotpoint}}
\put(785,356){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,357){\usebox{\plotpoint}}
\put(791,358){\usebox{\plotpoint}}
\put(793,359){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(797,360){\usebox{\plotpoint}}
\put(799,361){\usebox{\plotpoint}}
\put(801,362){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(805,363){\usebox{\plotpoint}}
\put(807,364){\usebox{\plotpoint}}
\put(809,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,366){\usebox{\plotpoint}}
\put(815,367){\usebox{\plotpoint}}
\put(817,368){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,369){\usebox{\plotpoint}}
\put(823,370){\usebox{\plotpoint}}
\put(825,371){\usebox{\plotpoint}}
\put(827,372){\usebox{\plotpoint}}
\put(829,373){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(833,374){\usebox{\plotpoint}}
\put(835,375){\usebox{\plotpoint}}
\put(837,376){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,377){\usebox{\plotpoint}}
\put(843,378){\usebox{\plotpoint}}
\put(845,379){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(849,380){\usebox{\plotpoint}}
\put(851,381){\usebox{\plotpoint}}
\put(853,382){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,383){\usebox{\plotpoint}}
\put(859,384){\usebox{\plotpoint}}
\put(861,385){\usebox{\plotpoint}}
\put(863,386){\usebox{\plotpoint}}
\put(865,387){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(869,388){\usebox{\plotpoint}}
\put(871,389){\usebox{\plotpoint}}
\put(873,390){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,391){\usebox{\plotpoint}}
\put(879,392){\usebox{\plotpoint}}
\put(881,393){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,394){\usebox{\plotpoint}}
\put(887,395){\usebox{\plotpoint}}
\put(889,396){\usebox{\plotpoint}}
\put(891,397){\usebox{\plotpoint}}
\put(893,398){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,399){\usebox{\plotpoint}}
\put(899,400){\usebox{\plotpoint}}
\put(901,401){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,402){\usebox{\plotpoint}}
\put(907,403){\usebox{\plotpoint}}
\put(909,404){\usebox{\plotpoint}}
\put(911,405){\usebox{\plotpoint}}
\put(913,406){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(917,407){\usebox{\plotpoint}}
\put(919,408){\usebox{\plotpoint}}
\put(921,409){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,410){\usebox{\plotpoint}}
\put(927,411){\usebox{\plotpoint}}
\put(929,412){\usebox{\plotpoint}}
\put(931,413){\usebox{\plotpoint}}
\put(933,414){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,415){\usebox{\plotpoint}}
\put(939,416){\usebox{\plotpoint}}
\put(941,417){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,418){\usebox{\plotpoint}}
\put(947,419){\usebox{\plotpoint}}
\put(949,420){\usebox{\plotpoint}}
\put(951,421){\usebox{\plotpoint}}
\put(953,422){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(957,423){\usebox{\plotpoint}}
\put(959,424){\usebox{\plotpoint}}
\put(961,425){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(965,426){\usebox{\plotpoint}}
\put(967,427){\usebox{\plotpoint}}
\put(969,428){\usebox{\plotpoint}}
\put(971,429){\usebox{\plotpoint}}
\put(973,430){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,431){\usebox{\plotpoint}}
\put(979,432){\usebox{\plotpoint}}
\put(981,433){\usebox{\plotpoint}}
\put(983,434){\usebox{\plotpoint}}
\put(985,435){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,436){\usebox{\plotpoint}}
\put(991,437){\usebox{\plotpoint}}
\put(993,438){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(997,439){\usebox{\plotpoint}}
\put(999,440){\usebox{\plotpoint}}
\put(1001,441){\usebox{\plotpoint}}
\put(1003,442){\usebox{\plotpoint}}
\put(1005,443){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,444){\usebox{\plotpoint}}
\put(1011,445){\usebox{\plotpoint}}
\put(1013,446){\usebox{\plotpoint}}
\put(1015,447){\usebox{\plotpoint}}
\put(1017,448){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1021,449){\usebox{\plotpoint}}
\put(1023,450){\usebox{\plotpoint}}
\put(1025,451){\usebox{\plotpoint}}
\put(1027,452){\usebox{\plotpoint}}
\put(1029,453){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1033,454){\usebox{\plotpoint}}
\put(1035,455){\usebox{\plotpoint}}
\put(1037,456){\usebox{\plotpoint}}
\put(1039,457){\usebox{\plotpoint}}
\put(1041,458){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,459){\usebox{\plotpoint}}
\put(1047,460){\usebox{\plotpoint}}
\put(1049,461){\usebox{\plotpoint}}
\put(1051,462){\usebox{\plotpoint}}
\put(1053,463){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,464){\usebox{\plotpoint}}
\put(1059,465){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,171){\usebox{\plotpoint}}
\put(264,171){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,172){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(272,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(276,174){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,175){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(284,176){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,177){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,178){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,179){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(304,181){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(308,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(320,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,188){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(340,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(344,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(348,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(352,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(356,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(360,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(364,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(368,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(380,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(382,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(396,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(404,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(420,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(424,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(428,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(432,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(436,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(456,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(468,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(472,225){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,231){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(496,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(500,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(504,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(516,238){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,247){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,248){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,272){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,273){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,280){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,310){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(781,318){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,323){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(897,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(921,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(949,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(953,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(957,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(965,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(969,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(985,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1015,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1029,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,167){\usebox{\plotpoint}}
\put(264,167){\usebox{\plotpoint}}
\put(284,172){\usebox{\plotpoint}}
\put(304,176){\usebox{\plotpoint}}
\put(324,181){\usebox{\plotpoint}}
\put(344,186){\usebox{\plotpoint}}
\put(364,190){\usebox{\plotpoint}}
\put(385,195){\usebox{\plotpoint}}
\put(405,200){\usebox{\plotpoint}}
\put(425,205){\usebox{\plotpoint}}
\put(445,210){\usebox{\plotpoint}}
\put(465,215){\usebox{\plotpoint}}
\put(485,220){\usebox{\plotpoint}}
\put(505,225){\usebox{\plotpoint}}
\put(526,230){\usebox{\plotpoint}}
\put(546,235){\usebox{\plotpoint}}
\put(565,241){\usebox{\plotpoint}}
\put(586,246){\usebox{\plotpoint}}
\put(606,251){\usebox{\plotpoint}}
\put(626,257){\usebox{\plotpoint}}
\put(646,262){\usebox{\plotpoint}}
\put(665,268){\usebox{\plotpoint}}
\put(685,274){\usebox{\plotpoint}}
\put(705,279){\usebox{\plotpoint}}
\put(725,285){\usebox{\plotpoint}}
\put(745,291){\usebox{\plotpoint}}
\put(765,297){\usebox{\plotpoint}}
\put(785,303){\usebox{\plotpoint}}
\put(805,308){\usebox{\plotpoint}}
\put(825,314){\usebox{\plotpoint}}
\put(844,320){\usebox{\plotpoint}}
\put(864,326){\usebox{\plotpoint}}
\put(884,332){\usebox{\plotpoint}}
\put(903,338){\usebox{\plotpoint}}
\put(923,344){\usebox{\plotpoint}}
\put(943,351){\usebox{\plotpoint}}
\put(962,357){\usebox{\plotpoint}}
\put(982,363){\usebox{\plotpoint}}
\put(1002,370){\usebox{\plotpoint}}
\put(1021,376){\usebox{\plotpoint}}
\put(1041,383){\usebox{\plotpoint}}
\put(1060,389){\usebox{\plotpoint}}
\put(1061,390){\usebox{\plotpoint}}
\put(264,165){\usebox{\plotpoint}}
\put(264,165){\usebox{\plotpoint}}
\put(300,173){\usebox{\plotpoint}}
\put(336,180){\usebox{\plotpoint}}
\put(373,188){\usebox{\plotpoint}}
\put(409,196){\usebox{\plotpoint}}
\put(445,205){\usebox{\plotpoint}}
\put(482,213){\usebox{\plotpoint}}
\put(518,222){\usebox{\plotpoint}}
\put(554,231){\usebox{\plotpoint}}
\put(590,240){\usebox{\plotpoint}}
\put(627,249){\usebox{\plotpoint}}
\put(663,258){\usebox{\plotpoint}}
\put(699,268){\usebox{\plotpoint}}
\put(735,278){\usebox{\plotpoint}}
\put(771,287){\usebox{\plotpoint}}
\put(807,297){\usebox{\plotpoint}}
\put(843,308){\usebox{\plotpoint}}
\put(878,318){\usebox{\plotpoint}}
\put(914,328){\usebox{\plotpoint}}
\put(950,339){\usebox{\plotpoint}}
\put(985,350){\usebox{\plotpoint}}
\put(1021,361){\usebox{\plotpoint}}
\put(1057,372){\usebox{\plotpoint}}
\put(1061,373){\usebox{\plotpoint}}
\end{picture}
\end{figure}
%\vskip -2.0truecm
\vskip -3.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,220){\makebox(0,0)[r]{5}}
\put(1041,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,282){\makebox(0,0)[r]{10}}
\put(1041,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,344){\makebox(0,0)[r]{15}}
\put(1041,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,406){\makebox(0,0)[r]{20}}
\put(1041,406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,469){\makebox(0,0)[r]{25}}
\put(1041,469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,531){\makebox(0,0)[r]{30}}
\put(1041,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(344,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(344,113){\makebox(0,0){50}}
\put(344,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(423,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(423,113){\makebox(0,0){100}}
\put(423,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(503,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(503,113){\makebox(0,0){150}}
\put(503,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(583,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(583,113){\makebox(0,0){200}}
\put(583,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(663,113){\makebox(0,0){250}}
\put(663,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(742,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(742,113){\makebox(0,0){300}}
\put(742,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,113){\makebox(0,0){350}}
\put(822,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(902,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(902,113){\makebox(0,0){400}}
\put(902,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(981,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(981,113){\makebox(0,0){450}}
\put(981,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){500}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(177,360){\makebox(0,0)[l]{\shortstack{$R_{_{\rm H}}$}}}
\put(662,68){\makebox(0,0){$T$ [K]}}
\put(344,481){\makebox(0,0)[l]{(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,377){\usebox{\plotpoint}}
\put(264,377){\usebox{\plotpoint}}
\put(265,379){\usebox{\plotpoint}}
\put(266,382){\usebox{\plotpoint}}
\put(267,384){\usebox{\plotpoint}}
\put(268,387){\usebox{\plotpoint}}
\put(269,389){\usebox{\plotpoint}}
\put(270,392){\usebox{\plotpoint}}
\put(271,394){\usebox{\plotpoint}}
\put(272,397){\usebox{\plotpoint}}
\put(273,399){\usebox{\plotpoint}}
\put(274,401){\usebox{\plotpoint}}
\put(275,403){\usebox{\plotpoint}}
\put(276,406){\usebox{\plotpoint}}
\put(277,408){\usebox{\plotpoint}}
\put(278,411){\usebox{\plotpoint}}
\put(279,413){\usebox{\plotpoint}}
\put(280,416){\usebox{\plotpoint}}
\put(281,418){\usebox{\plotpoint}}
\put(282,420){\usebox{\plotpoint}}
\put(283,422){\usebox{\plotpoint}}
\put(284,425){\usebox{\plotpoint}}
\put(285,427){\usebox{\plotpoint}}
\put(286,429){\usebox{\plotpoint}}
\put(287,431){\usebox{\plotpoint}}
\put(288,434){\usebox{\plotpoint}}
\put(289,436){\usebox{\plotpoint}}
\put(290,438){\usebox{\plotpoint}}
\put(291,440){\usebox{\plotpoint}}
\put(292,442){\usebox{\plotpoint}}
\put(293,444){\usebox{\plotpoint}}
\put(294,446){\usebox{\plotpoint}}
\put(295,448){\usebox{\plotpoint}}
\put(296,451){\usebox{\plotpoint}}
\put(297,453){\usebox{\plotpoint}}
\put(298,455){\usebox{\plotpoint}}
\put(299,457){\usebox{\plotpoint}}
\put(300,459){\usebox{\plotpoint}}
\put(301,460){\usebox{\plotpoint}}
\put(302,462){\usebox{\plotpoint}}
\put(303,464){\usebox{\plotpoint}}
\put(304,466){\usebox{\plotpoint}}
\put(305,467){\usebox{\plotpoint}}
\put(306,469){\usebox{\plotpoint}}
\put(307,471){\usebox{\plotpoint}}
\put(308,473){\usebox{\plotpoint}}
\put(309,474){\usebox{\plotpoint}}
\put(310,476){\usebox{\plotpoint}}
\put(311,478){\usebox{\plotpoint}}
\put(312,480){\usebox{\plotpoint}}
\put(313,481){\usebox{\plotpoint}}
\put(314,483){\usebox{\plotpoint}}
\put(315,484){\usebox{\plotpoint}}
\put(316,486){\usebox{\plotpoint}}
\put(317,487){\usebox{\plotpoint}}
\put(318,489){\usebox{\plotpoint}}
\put(319,490){\usebox{\plotpoint}}
\put(320,492){\usebox{\plotpoint}}
\put(321,493){\usebox{\plotpoint}}
\put(322,494){\usebox{\plotpoint}}
\put(323,495){\usebox{\plotpoint}}
\put(324,497){\usebox{\plotpoint}}
\put(325,498){\usebox{\plotpoint}}
\put(326,499){\usebox{\plotpoint}}
\put(327,500){\usebox{\plotpoint}}
\put(328,502){\usebox{\plotpoint}}
\put(329,503){\usebox{\plotpoint}}
\put(330,504){\usebox{\plotpoint}}
\put(331,505){\usebox{\plotpoint}}
\put(332,507){\usebox{\plotpoint}}
\put(333,508){\usebox{\plotpoint}}
\put(334,509){\usebox{\plotpoint}}
\put(335,510){\usebox{\plotpoint}}
\put(336,511){\usebox{\plotpoint}}
\put(337,512){\usebox{\plotpoint}}
\put(338,513){\usebox{\plotpoint}}
\put(339,514){\usebox{\plotpoint}}
\put(340,515){\usebox{\plotpoint}}
\put(341,516){\usebox{\plotpoint}}
\put(342,517){\usebox{\plotpoint}}
\put(344,518){\usebox{\plotpoint}}
\put(345,519){\usebox{\plotpoint}}
\put(346,520){\usebox{\plotpoint}}
\put(348,521){\usebox{\plotpoint}}
\put(349,522){\usebox{\plotpoint}}
\put(350,523){\usebox{\plotpoint}}
\put(352,524){\usebox{\plotpoint}}
\put(354,525){\usebox{\plotpoint}}
\put(356,526){\usebox{\plotpoint}}
\put(358,527){\usebox{\plotpoint}}
\put(360,528){\usebox{\plotpoint}}
\put(362,529){\usebox{\plotpoint}}
\put(364,530){\usebox{\plotpoint}}
\put(368,531){\usebox{\plotpoint}}
\put(372,532){\usebox{\plotpoint}}
\put(376,533){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(400,532){\usebox{\plotpoint}}
\put(404,531){\usebox{\plotpoint}}
\put(408,530){\usebox{\plotpoint}}
\put(412,529){\usebox{\plotpoint}}
\put(416,528){\usebox{\plotpoint}}
\put(418,527){\usebox{\plotpoint}}
\put(420,526){\usebox{\plotpoint}}
\put(424,525){\usebox{\plotpoint}}
\put(426,524){\usebox{\plotpoint}}
\put(428,523){\usebox{\plotpoint}}
\put(432,522){\usebox{\plotpoint}}
\put(434,521){\usebox{\plotpoint}}
\put(436,520){\usebox{\plotpoint}}
\put(438,519){\usebox{\plotpoint}}
\put(440,518){\usebox{\plotpoint}}
\put(442,517){\usebox{\plotpoint}}
\put(444,516){\usebox{\plotpoint}}
\put(446,515){\usebox{\plotpoint}}
\put(448,514){\usebox{\plotpoint}}
\put(450,513){\usebox{\plotpoint}}
\put(452,512){\usebox{\plotpoint}}
\put(454,511){\usebox{\plotpoint}}
\put(456,510){\usebox{\plotpoint}}
\put(458,509){\usebox{\plotpoint}}
\put(460,508){\usebox{\plotpoint}}
\put(461,507){\usebox{\plotpoint}}
\put(462,506){\usebox{\plotpoint}}
\put(464,505){\usebox{\plotpoint}}
\put(466,504){\usebox{\plotpoint}}
\put(468,503){\usebox{\plotpoint}}
\put(470,502){\usebox{\plotpoint}}
\put(472,501){\usebox{\plotpoint}}
\put(474,500){\usebox{\plotpoint}}
\put(476,499){\usebox{\plotpoint}}
\put(477,498){\usebox{\plotpoint}}
\put(478,497){\usebox{\plotpoint}}
\put(480,496){\usebox{\plotpoint}}
\put(482,495){\usebox{\plotpoint}}
\put(484,494){\usebox{\plotpoint}}
\put(486,493){\usebox{\plotpoint}}
\put(488,492){\usebox{\plotpoint}}
\put(489,491){\usebox{\plotpoint}}
\put(490,490){\usebox{\plotpoint}}
\put(492,489){\usebox{\plotpoint}}
\put(494,488){\usebox{\plotpoint}}
\put(496,487){\usebox{\plotpoint}}
\put(498,486){\usebox{\plotpoint}}
\put(500,485){\usebox{\plotpoint}}
\put(501,484){\usebox{\plotpoint}}
\put(502,483){\usebox{\plotpoint}}
\put(504,482){\usebox{\plotpoint}}
\put(506,481){\usebox{\plotpoint}}
\put(508,480){\usebox{\plotpoint}}
\put(510,479){\usebox{\plotpoint}}
\put(512,478){\usebox{\plotpoint}}
\put(513,477){\usebox{\plotpoint}}
\put(514,476){\usebox{\plotpoint}}
\put(515,475){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(520,473){\usebox{\plotpoint}}
\put(522,472){\usebox{\plotpoint}}
\put(524,471){\usebox{\plotpoint}}
\put(525,470){\usebox{\plotpoint}}
\put(526,469){\usebox{\plotpoint}}
\put(527,468){\usebox{\plotpoint}}
\put(530,467){\usebox{\plotpoint}}
\put(532,466){\usebox{\plotpoint}}
\put(534,465){\usebox{\plotpoint}}
\put(536,464){\usebox{\plotpoint}}
\put(538,463){\usebox{\plotpoint}}
\put(540,462){\usebox{\plotpoint}}
\put(541,461){\usebox{\plotpoint}}
\put(542,460){\usebox{\plotpoint}}
\put(543,459){\usebox{\plotpoint}}
\put(546,458){\usebox{\plotpoint}}
\put(548,457){\usebox{\plotpoint}}
\put(550,456){\usebox{\plotpoint}}
\put(552,455){\usebox{\plotpoint}}
\put(554,454){\usebox{\plotpoint}}
\put(556,453){\usebox{\plotpoint}}
\put(558,452){\usebox{\plotpoint}}
\put(560,451){\usebox{\plotpoint}}
\put(561,450){\usebox{\plotpoint}}
\put(562,449){\usebox{\plotpoint}}
\put(563,448){\usebox{\plotpoint}}
\put(566,447){\usebox{\plotpoint}}
\put(568,446){\usebox{\plotpoint}}
\put(570,445){\usebox{\plotpoint}}
\put(572,444){\usebox{\plotpoint}}
\put(574,443){\usebox{\plotpoint}}
\put(576,442){\usebox{\plotpoint}}
\put(578,441){\usebox{\plotpoint}}
\put(580,440){\usebox{\plotpoint}}
\put(582,439){\usebox{\plotpoint}}
\put(584,438){\usebox{\plotpoint}}
\put(586,437){\usebox{\plotpoint}}
\put(588,436){\usebox{\plotpoint}}
\put(590,435){\usebox{\plotpoint}}
\put(592,434){\usebox{\plotpoint}}
\put(594,433){\usebox{\plotpoint}}
\put(596,432){\usebox{\plotpoint}}
\put(598,431){\usebox{\plotpoint}}
\put(600,430){\usebox{\plotpoint}}
\put(602,429){\usebox{\plotpoint}}
\put(604,428){\usebox{\plotpoint}}
\put(608,427){\usebox{\plotpoint}}
\put(610,426){\usebox{\plotpoint}}
\put(612,425){\usebox{\plotpoint}}
\put(614,424){\usebox{\plotpoint}}
\put(616,423){\usebox{\plotpoint}}
\put(618,422){\usebox{\plotpoint}}
\put(620,421){\usebox{\plotpoint}}
\put(622,420){\usebox{\plotpoint}}
\put(624,419){\usebox{\plotpoint}}
\put(628,418){\usebox{\plotpoint}}
\put(630,417){\usebox{\plotpoint}}
\put(632,416){\usebox{\plotpoint}}
\put(634,415){\usebox{\plotpoint}}
\put(636,414){\usebox{\plotpoint}}
\put(638,413){\usebox{\plotpoint}}
\put(640,412){\usebox{\plotpoint}}
\put(644,411){\usebox{\plotpoint}}
\put(646,410){\usebox{\plotpoint}}
\put(648,409){\usebox{\plotpoint}}
\put(650,408){\usebox{\plotpoint}}
\put(652,407){\usebox{\plotpoint}}
\put(656,406){\usebox{\plotpoint}}
\put(658,405){\usebox{\plotpoint}}
\put(660,404){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,403){\usebox{\plotpoint}}
\put(667,402){\usebox{\plotpoint}}
\put(669,401){\usebox{\plotpoint}}
\put(673,400){\usebox{\plotpoint}}
\put(675,399){\usebox{\plotpoint}}
\put(677,398){\usebox{\plotpoint}}
\put(681,397){\usebox{\plotpoint}}
\put(683,396){\usebox{\plotpoint}}
\put(685,395){\usebox{\plotpoint}}
\put(689,394){\usebox{\plotpoint}}
\put(691,393){\usebox{\plotpoint}}
\put(693,392){\usebox{\plotpoint}}
\put(697,391){\usebox{\plotpoint}}
\put(699,390){\usebox{\plotpoint}}
\put(701,389){\usebox{\plotpoint}}
\put(705,388){\usebox{\plotpoint}}
\put(709,387){\usebox{\plotpoint}}
\put(711,386){\usebox{\plotpoint}}
\put(713,385){\usebox{\plotpoint}}
\put(717,384){\usebox{\plotpoint}}
\put(721,383){\usebox{\plotpoint}}
\put(725,382){\usebox{\plotpoint}}
\put(727,381){\usebox{\plotpoint}}
\put(729,380){\usebox{\plotpoint}}
\put(733,379){\usebox{\plotpoint}}
\put(737,378){\usebox{\plotpoint}}
\put(741,377){\usebox{\plotpoint}}
\put(743,376){\usebox{\plotpoint}}
\put(745,375){\usebox{\plotpoint}}
\put(749,374){\usebox{\plotpoint}}
\put(753,373){\usebox{\plotpoint}}
\put(757,372){\usebox{\plotpoint}}
\put(761,371){\usebox{\plotpoint}}
\put(765,370){\usebox{\plotpoint}}
\put(767,369){\usebox{\plotpoint}}
\put(769,368){\usebox{\plotpoint}}
\put(773,367){\usebox{\plotpoint}}
\put(777,366){\usebox{\plotpoint}}
\put(781,365){\usebox{\plotpoint}}
\put(785,364){\usebox{\plotpoint}}
\put(789,363){\usebox{\plotpoint}}
\put(793,362){\usebox{\plotpoint}}
\put(797,361){\usebox{\plotpoint}}
\put(801,360){\usebox{\plotpoint}}
\put(805,359){\usebox{\plotpoint}}
\put(809,358){\usebox{\plotpoint}}
\put(813,357){\usebox{\plotpoint}}
\put(817,356){\usebox{\plotpoint}}
\put(821,355){\usebox{\plotpoint}}
\put(825,354){\usebox{\plotpoint}}
\put(829,353){\usebox{\plotpoint}}
\put(833,352){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(841,351){\usebox{\plotpoint}}
\put(845,350){\usebox{\plotpoint}}
\put(849,349){\usebox{\plotpoint}}
\put(853,348){\usebox{\plotpoint}}
\put(857,347){\usebox{\plotpoint}}
\put(861,346){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(869,345){\usebox{\plotpoint}}
\put(873,344){\usebox{\plotpoint}}
\put(877,343){\usebox{\plotpoint}}
\put(881,342){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(889,341){\usebox{\plotpoint}}
\put(893,340){\usebox{\plotpoint}}
\put(897,339){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(905,338){\usebox{\plotpoint}}
\put(909,337){\usebox{\plotpoint}}
\put(913,336){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(921,335){\usebox{\plotpoint}}
\put(925,334){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(933,333){\usebox{\plotpoint}}
\put(937,332){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(945,331){\usebox{\plotpoint}}
\put(949,330){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(957,329){\usebox{\plotpoint}}
\put(961,328){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(969,327){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(977,326){\usebox{\plotpoint}}
\put(981,325){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(989,324){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(997,323){\usebox{\plotpoint}}
\put(1001,322){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1009,321){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1017,320){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1025,319){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1033,318){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1041,317){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1049,316){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1057,315){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,331){\usebox{\plotpoint}}
\put(264,331){\usebox{\plotpoint}}
\put(265,333){\usebox{\plotpoint}}
\put(266,335){\usebox{\plotpoint}}
\put(267,337){\usebox{\plotpoint}}
\put(268,340){\usebox{\plotpoint}}
\put(269,342){\usebox{\plotpoint}}
\put(270,344){\usebox{\plotpoint}}
\put(271,346){\usebox{\plotpoint}}
\put(272,349){\usebox{\plotpoint}}
\put(273,351){\usebox{\plotpoint}}
\put(274,353){\usebox{\plotpoint}}
\put(275,355){\usebox{\plotpoint}}
\put(276,358){\usebox{\plotpoint}}
\put(277,360){\usebox{\plotpoint}}
\put(278,362){\usebox{\plotpoint}}
\put(279,364){\usebox{\plotpoint}}
\put(280,366){\usebox{\plotpoint}}
\put(281,367){\usebox{\plotpoint}}
\put(282,369){\usebox{\plotpoint}}
\put(283,371){\usebox{\plotpoint}}
\put(284,373){\usebox{\plotpoint}}
\put(285,375){\usebox{\plotpoint}}
\put(286,377){\usebox{\plotpoint}}
\put(287,379){\usebox{\plotpoint}}
\put(288,381){\usebox{\plotpoint}}
\put(289,382){\usebox{\plotpoint}}
\put(290,384){\usebox{\plotpoint}}
\put(291,385){\usebox{\plotpoint}}
\put(292,387){\usebox{\plotpoint}}
\put(293,388){\usebox{\plotpoint}}
\put(294,390){\usebox{\plotpoint}}
\put(295,391){\usebox{\plotpoint}}
\put(296,393){\usebox{\plotpoint}}
\put(297,394){\usebox{\plotpoint}}
\put(298,396){\usebox{\plotpoint}}
\put(299,397){\usebox{\plotpoint}}
\put(300,399){\usebox{\plotpoint}}
\put(301,400){\usebox{\plotpoint}}
\put(302,401){\usebox{\plotpoint}}
\put(303,402){\usebox{\plotpoint}}
\put(304,403){\usebox{\plotpoint}}
\put(305,404){\usebox{\plotpoint}}
\put(306,405){\usebox{\plotpoint}}
\put(307,406){\usebox{\plotpoint}}
\put(308,408){\usebox{\plotpoint}}
\put(309,409){\usebox{\plotpoint}}
\put(310,410){\usebox{\plotpoint}}
\put(312,411){\usebox{\plotpoint}}
\put(313,412){\usebox{\plotpoint}}
\put(314,413){\usebox{\plotpoint}}
\put(315,414){\usebox{\plotpoint}}
\put(316,415){\usebox{\plotpoint}}
\put(318,416){\usebox{\plotpoint}}
\put(320,417){\usebox{\plotpoint}}
\put(322,418){\usebox{\plotpoint}}
\put(324,419){\usebox{\plotpoint}}
\put(326,420){\usebox{\plotpoint}}
\put(328,421){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,422){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(336,423){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(352,422){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(358,421){\usebox{\plotpoint}}
\put(360,420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(364,419){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(368,418){\usebox{\plotpoint}}
\put(370,417){\usebox{\plotpoint}}
\put(372,416){\usebox{\plotpoint}}
\put(374,415){\usebox{\plotpoint}}
\put(376,414){\usebox{\plotpoint}}
\put(378,413){\usebox{\plotpoint}}
\put(380,412){\usebox{\plotpoint}}
\put(382,411){\usebox{\plotpoint}}
\put(384,410){\usebox{\plotpoint}}
\put(386,409){\usebox{\plotpoint}}
\put(388,408){\usebox{\plotpoint}}
\put(389,407){\usebox{\plotpoint}}
\put(390,406){\usebox{\plotpoint}}
\put(392,405){\usebox{\plotpoint}}
\put(394,404){\usebox{\plotpoint}}
\put(396,403){\usebox{\plotpoint}}
\put(398,402){\usebox{\plotpoint}}
\put(400,401){\usebox{\plotpoint}}
\put(401,400){\usebox{\plotpoint}}
\put(402,399){\usebox{\plotpoint}}
\put(404,398){\usebox{\plotpoint}}
\put(406,397){\usebox{\plotpoint}}
\put(408,396){\usebox{\plotpoint}}
\put(409,395){\usebox{\plotpoint}}
\put(410,394){\usebox{\plotpoint}}
\put(412,393){\usebox{\plotpoint}}
\put(414,392){\usebox{\plotpoint}}
\put(416,391){\usebox{\plotpoint}}
\put(417,390){\usebox{\plotpoint}}
\put(418,389){\usebox{\plotpoint}}
\put(420,388){\usebox{\plotpoint}}
\put(422,387){\usebox{\plotpoint}}
\put(424,386){\usebox{\plotpoint}}
\put(425,385){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(428,383){\usebox{\plotpoint}}
\put(430,382){\usebox{\plotpoint}}
\put(432,381){\usebox{\plotpoint}}
\put(433,380){\usebox{\plotpoint}}
\put(434,379){\usebox{\plotpoint}}
\put(436,378){\usebox{\plotpoint}}
\put(438,377){\usebox{\plotpoint}}
\put(440,376){\usebox{\plotpoint}}
\put(441,375){\usebox{\plotpoint}}
\put(442,374){\usebox{\plotpoint}}
\put(444,373){\usebox{\plotpoint}}
\put(446,372){\usebox{\plotpoint}}
\put(448,371){\usebox{\plotpoint}}
\put(450,370){\usebox{\plotpoint}}
\put(452,369){\usebox{\plotpoint}}
\put(453,368){\usebox{\plotpoint}}
\put(454,367){\usebox{\plotpoint}}
\put(456,366){\usebox{\plotpoint}}
\put(458,365){\usebox{\plotpoint}}
\put(460,364){\usebox{\plotpoint}}
\put(462,363){\usebox{\plotpoint}}
\put(464,362){\usebox{\plotpoint}}
\put(465,361){\usebox{\plotpoint}}
\put(466,360){\usebox{\plotpoint}}
\put(468,359){\usebox{\plotpoint}}
\put(470,358){\usebox{\plotpoint}}
\put(472,357){\usebox{\plotpoint}}
\put(474,356){\usebox{\plotpoint}}
\put(476,355){\usebox{\plotpoint}}
\put(478,354){\usebox{\plotpoint}}
\put(480,353){\usebox{\plotpoint}}
\put(482,352){\usebox{\plotpoint}}
\put(484,351){\usebox{\plotpoint}}
\put(486,350){\usebox{\plotpoint}}
\put(488,349){\usebox{\plotpoint}}
\put(490,348){\usebox{\plotpoint}}
\put(492,347){\usebox{\plotpoint}}
\put(494,346){\usebox{\plotpoint}}
\put(496,345){\usebox{\plotpoint}}
\put(498,344){\usebox{\plotpoint}}
\put(500,343){\usebox{\plotpoint}}
\put(502,342){\usebox{\plotpoint}}
\put(504,341){\usebox{\plotpoint}}
\put(506,340){\usebox{\plotpoint}}
\put(508,339){\usebox{\plotpoint}}
\put(510,338){\usebox{\plotpoint}}
\put(512,337){\usebox{\plotpoint}}
\put(514,336){\usebox{\plotpoint}}
\put(516,335){\usebox{\plotpoint}}
\put(518,334){\usebox{\plotpoint}}
\put(520,333){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,332){\usebox{\plotpoint}}
\put(526,331){\usebox{\plotpoint}}
\put(528,330){\usebox{\plotpoint}}
\put(530,329){\usebox{\plotpoint}}
\put(532,328){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,327){\usebox{\plotpoint}}
\put(538,326){\usebox{\plotpoint}}
\put(540,325){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,324){\usebox{\plotpoint}}
\put(546,323){\usebox{\plotpoint}}
\put(548,322){\usebox{\plotpoint}}
\put(550,321){\usebox{\plotpoint}}
\put(552,320){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(556,319){\usebox{\plotpoint}}
\put(558,318){\usebox{\plotpoint}}
\put(560,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,316){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,315){\usebox{\plotpoint}}
\put(570,314){\usebox{\plotpoint}}
\put(572,313){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,312){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,311){\usebox{\plotpoint}}
\put(582,310){\usebox{\plotpoint}}
\put(584,309){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,308){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,307){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,306){\usebox{\plotpoint}}
\put(598,305){\usebox{\plotpoint}}
\put(600,304){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,303){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,302){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,301){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,300){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,299){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,298){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(628,297){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,296){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,295){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(640,294){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(644,293){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,292){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(652,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,289){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,288){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,287){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(673,286){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,285){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(685,284){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,283){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,282){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,281){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(705,280){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(709,279){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,278){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(721,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,276){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(733,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,274){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(745,273){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,272){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(757,271){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(765,270){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,269){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(777,268){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(785,267){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(793,266){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(801,265){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(809,264){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(817,263){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(825,262){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(833,261){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(841,260){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(853,259){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(861,258){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(873,257){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(881,256){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(893,255){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(901,254){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(913,253){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(925,252){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(937,251){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(949,250){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(965,249){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(977,248){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(993,247){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1009,246){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1021,245){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1041,244){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1057,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,295){\usebox{\plotpoint}}
\put(264,295){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(265,297){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(266,299){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(267,301){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(268,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(269,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(274,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(276,320){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(277,321){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(278,323){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(279,325){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(280,327){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(281,328){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(282,330){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(283,331){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(284,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(285,334){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(286,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(287,337){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(288,339){\usebox{\plotpoint}}
\put(289,340){\usebox{\plotpoint}}
\put(290,341){\usebox{\plotpoint}}
\put(291,342){\usebox{\plotpoint}}
\put(292,344){\usebox{\plotpoint}}
\put(293,345){\usebox{\plotpoint}}
\put(294,346){\usebox{\plotpoint}}
\put(295,347){\usebox{\plotpoint}}
\put(296,348){\usebox{\plotpoint}}
\put(297,349){\usebox{\plotpoint}}
\put(298,350){\usebox{\plotpoint}}
\put(300,351){\usebox{\plotpoint}}
\put(301,352){\usebox{\plotpoint}}
\put(302,353){\usebox{\plotpoint}}
\put(304,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(308,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,357){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(320,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,357){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(330,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(342,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(344,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,346){\usebox{\plotpoint}}
\put(353,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(356,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,341){\usebox{\plotpoint}}
\put(361,340){\usebox{\plotpoint}}
\put(362,339){\usebox{\plotpoint}}
\put(364,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,336){\usebox{\plotpoint}}
\put(369,335){\usebox{\plotpoint}}
\put(370,334){\usebox{\plotpoint}}
\put(372,333){\usebox{\plotpoint}}
\put(373,332){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(376,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(380,328){\usebox{\plotpoint}}
\put(381,327){\usebox{\plotpoint}}
\put(382,326){\usebox{\plotpoint}}
\put(384,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,323){\usebox{\plotpoint}}
\put(389,322){\usebox{\plotpoint}}
\put(390,321){\usebox{\plotpoint}}
\put(392,320){\usebox{\plotpoint}}
\put(393,319){\usebox{\plotpoint}}
\put(394,318){\usebox{\plotpoint}}
\put(396,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,315){\usebox{\plotpoint}}
\put(401,314){\usebox{\plotpoint}}
\put(402,313){\usebox{\plotpoint}}
\put(404,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(414,306){\usebox{\plotpoint}}
\put(416,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(430,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(448,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(450,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(468,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,272){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(500,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(504,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(516,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,258){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,251){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,248){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(584,247){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,245){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(600,244){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,243){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(612,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,241){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(624,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,239){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(636,238){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(644,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,236){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(656,235){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(665,234){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(673,233){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(681,232){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(689,231){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(701,230){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(709,229){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(721,228){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(729,227){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(741,226){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(753,225){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(765,224){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(777,223){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(789,222){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(805,221){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(821,220){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(837,219){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(853,218){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(869,217){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(889,216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(909,215){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(933,214){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(957,213){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(985,212){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1013,211){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(1045,210){\rule[-0.175pt]{3.854pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,273){\usebox{\plotpoint}}
\put(264,273){\usebox{\plotpoint}}
\put(272,291){\usebox{\plotpoint}}
\put(283,309){\usebox{\plotpoint}}
\put(297,323){\usebox{\plotpoint}}
\put(317,323){\usebox{\plotpoint}}
\put(336,313){\usebox{\plotpoint}}
\put(353,302){\usebox{\plotpoint}}
\put(370,290){\usebox{\plotpoint}}
\put(387,279){\usebox{\plotpoint}}
\put(405,269){\usebox{\plotpoint}}
\put(424,259){\usebox{\plotpoint}}
\put(443,252){\usebox{\plotpoint}}
\put(462,245){\usebox{\plotpoint}}
\put(482,239){\usebox{\plotpoint}}
\put(502,234){\usebox{\plotpoint}}
\put(523,230){\usebox{\plotpoint}}
\put(543,226){\usebox{\plotpoint}}
\put(563,223){\usebox{\plotpoint}}
\put(584,219){\usebox{\plotpoint}}
\put(604,217){\usebox{\plotpoint}}
\put(624,214){\usebox{\plotpoint}}
\put(645,213){\usebox{\plotpoint}}
\put(666,211){\usebox{\plotpoint}}
\put(686,209){\usebox{\plotpoint}}
\put(707,208){\usebox{\plotpoint}}
\put(727,206){\usebox{\plotpoint}}
\put(748,205){\usebox{\plotpoint}}
\put(768,204){\usebox{\plotpoint}}
\put(789,203){\usebox{\plotpoint}}
\put(810,202){\usebox{\plotpoint}}
\put(830,201){\usebox{\plotpoint}}
\put(851,200){\usebox{\plotpoint}}
\put(872,200){\usebox{\plotpoint}}
\put(892,199){\usebox{\plotpoint}}
\put(913,198){\usebox{\plotpoint}}
\put(934,198){\usebox{\plotpoint}}
\put(954,197){\usebox{\plotpoint}}
\put(975,197){\usebox{\plotpoint}}
\put(996,196){\usebox{\plotpoint}}
\put(1017,196){\usebox{\plotpoint}}
\put(1037,195){\usebox{\plotpoint}}
\put(1058,195){\usebox{\plotpoint}}
\put(1061,195){\usebox{\plotpoint}}
\put(264,254){\usebox{\plotpoint}}
\put(264,254){\usebox{\plotpoint}}
\put(280,287){\usebox{\plotpoint}}
\put(311,300){\usebox{\plotpoint}}
\put(342,279){\usebox{\plotpoint}}
\put(373,259){\usebox{\plotpoint}}
\put(406,242){\usebox{\plotpoint}}
\put(441,229){\usebox{\plotpoint}}
\put(477,220){\usebox{\plotpoint}}
\put(514,213){\usebox{\plotpoint}}
\put(551,208){\usebox{\plotpoint}}
\put(587,204){\usebox{\plotpoint}}
\put(624,200){\usebox{\plotpoint}}
\put(661,198){\usebox{\plotpoint}}
\put(698,195){\usebox{\plotpoint}}
\put(736,194){\usebox{\plotpoint}}
\put(773,192){\usebox{\plotpoint}}
\put(810,191){\usebox{\plotpoint}}
\put(847,190){\usebox{\plotpoint}}
\put(884,189){\usebox{\plotpoint}}
\put(922,188){\usebox{\plotpoint}}
\put(959,187){\usebox{\plotpoint}}
\put(996,186){\usebox{\plotpoint}}
\put(1033,186){\usebox{\plotpoint}}
\put(1061,186){\usebox{\plotpoint}}
\end{picture}
\end{figure}
\vskip -2.0truecm
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{figure}[t]
%\begin{picture}(1125,675)(0,0)
\begin{picture}(905,675)(220,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1041,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,213){\makebox(0,0)[r]{20}}
\put(1041,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,269){\makebox(0,0)[r]{40}}
\put(1041,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,324){\makebox(0,0)[r]{60}}
\put(1041,324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,380){\makebox(0,0)[r]{80}}
\put(1041,380){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,435){\makebox(0,0)[r]{100}}
\put(1041,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,491){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,491){\makebox(0,0)[r]{120}}
\put(1041,491){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,546){\makebox(0,0)[r]{140}}
\put(1041,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(423,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(423,113){\makebox(0,0){500}}
\put(423,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(583,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(583,113){\makebox(0,0){1000}}
\put(583,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(742,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(742,113){\makebox(0,0){1500}}
\put(742,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(902,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(902,113){\makebox(0,0){2000}}
\put(902,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,113){\makebox(0,0){2500}}
\put(1061,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(1061,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{191.997pt}{0.350pt}}
\put(155,360){\makebox(0,0)[l]{\shortstack{$\cot{\theta_{_{\rm H}}}$}}}
\put(662,68){\makebox(0,0){$T^2$ [100 K$^2$]}}
\put(344,481){\makebox(0,0)[l]{(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,165){\usebox{\plotpoint}}
\put(264,165){\usebox{\plotpoint}}
\put(268,166){\usebox{\plotpoint}}
\put(272,167){\usebox{\plotpoint}}
\put(276,168){\usebox{\plotpoint}}
\put(280,169){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(288,170){\usebox{\plotpoint}}
\put(292,171){\usebox{\plotpoint}}
\put(296,172){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(304,173){\usebox{\plotpoint}}
\put(308,174){\usebox{\plotpoint}}
\put(312,175){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(320,176){\usebox{\plotpoint}}
\put(324,177){\usebox{\plotpoint}}
\put(328,178){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(336,179){\usebox{\plotpoint}}
\put(340,180){\usebox{\plotpoint}}
\put(344,181){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(352,182){\usebox{\plotpoint}}
\put(356,183){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(364,184){\usebox{\plotpoint}}
\put(368,185){\usebox{\plotpoint}}
\put(372,186){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(380,187){\usebox{\plotpoint}}
\put(384,188){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(392,189){\usebox{\plotpoint}}
\put(396,190){\usebox{\plotpoint}}
\put(400,191){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(408,192){\usebox{\plotpoint}}
\put(412,193){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(420,194){\usebox{\plotpoint}}
\put(424,195){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(432,196){\usebox{\plotpoint}}
\put(436,197){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(444,198){\usebox{\plotpoint}}
\put(448,199){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(456,200){\usebox{\plotpoint}}
\put(460,201){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(468,202){\usebox{\plotpoint}}
\put(472,203){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(480,204){\usebox{\plotpoint}}
\put(484,205){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(492,206){\usebox{\plotpoint}}
\put(496,207){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(504,208){\usebox{\plotpoint}}
\put(508,209){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(516,210){\usebox{\plotpoint}}
\put(520,211){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(528,212){\usebox{\plotpoint}}
\put(532,213){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(540,214){\usebox{\plotpoint}}
\put(544,215){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(552,216){\usebox{\plotpoint}}
\put(556,217){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(564,218){\usebox{\plotpoint}}
\put(568,219){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(576,220){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(584,221){\usebox{\plotpoint}}
\put(588,222){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(596,223){\usebox{\plotpoint}}
\put(600,224){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(608,225){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(616,226){\usebox{\plotpoint}}
\put(620,227){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(628,228){\usebox{\plotpoint}}
\put(632,229){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(640,230){\usebox{\plotpoint}}
\put(644,231){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(652,232){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(660,233){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(665,234){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(673,235){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(681,236){\usebox{\plotpoint}}
\put(685,237){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(693,238){\usebox{\plotpoint}}
\put(697,239){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(705,240){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(713,241){\usebox{\plotpoint}}
\put(717,242){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(725,243){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(733,244){\usebox{\plotpoint}}
\put(737,245){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(745,246){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(753,247){\usebox{\plotpoint}}
\put(757,248){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(765,249){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(773,250){\usebox{\plotpoint}}
\put(777,251){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(785,252){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(793,253){\usebox{\plotpoint}}
\put(797,254){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(805,255){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(813,256){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(821,257){\usebox{\plotpoint}}
\put(825,258){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(833,259){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(841,260){\usebox{\plotpoint}}
\put(845,261){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(853,262){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(861,263){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(869,264){\usebox{\plotpoint}}
\put(873,265){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(881,266){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(889,267){\usebox{\plotpoint}}
\put(893,268){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(901,269){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(909,270){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(917,271){\usebox{\plotpoint}}
\put(921,272){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(929,273){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(937,274){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(945,275){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(953,276){\usebox{\plotpoint}}
\put(957,277){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(965,278){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(973,279){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(981,280){\usebox{\plotpoint}}
\put(985,281){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(993,282){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1001,283){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1009,284){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1017,285){\usebox{\plotpoint}}
\put(1021,286){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1029,287){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1037,288){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1045,289){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1053,290){\usebox{\plotpoint}}
\put(1057,291){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,164){\usebox{\plotpoint}}
\put(264,164){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(268,165){\usebox{\plotpoint}}
\put(270,166){\usebox{\plotpoint}}
\put(272,167){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(276,168){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(280,169){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(284,170){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(288,171){\usebox{\plotpoint}}
\put(290,172){\usebox{\plotpoint}}
\put(292,173){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(296,174){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(300,175){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(304,176){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(308,177){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(312,178){\usebox{\plotpoint}}
\put(314,179){\usebox{\plotpoint}}
\put(316,180){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(320,181){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(324,182){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(328,183){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(332,184){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(336,185){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(340,186){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(344,187){\usebox{\plotpoint}}
\put(346,188){\usebox{\plotpoint}}
\put(348,189){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(352,190){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(356,191){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(360,192){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(364,193){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(368,194){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(372,195){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(376,196){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(380,197){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(384,198){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(388,199){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(392,200){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(396,201){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(400,202){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(404,203){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(408,204){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(412,205){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(416,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(420,207){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(424,208){\usebox{\plotpoint}}
\put(426,209){\usebox{\plotpoint}}
\put(428,210){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(432,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(436,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(440,213){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(444,214){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(448,215){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(452,216){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(456,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(460,218){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(468,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(472,220){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(476,221){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(480,222){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(484,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(492,225){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(496,226){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(500,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(504,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(508,229){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(516,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(520,232){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,233){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,234){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,235){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,236){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(540,237){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(544,238){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(548,239){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(552,240){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(560,241){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(564,242){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(568,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(572,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(576,245){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(580,246){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,247){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,249){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,250){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,251){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(608,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,254){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,255){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(624,256){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(628,257){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(632,258){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(636,259){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(644,260){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(648,261){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(652,262){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,263){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,264){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(665,265){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(669,266){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(677,267){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(681,268){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(685,269){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,270){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(693,271){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(697,272){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(701,273){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(709,274){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(713,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,276){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(721,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(725,278){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(729,279){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(737,280){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,281){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(745,282){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(749,283){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(753,284){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(761,285){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(765,286){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(769,287){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(773,288){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(777,289){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(785,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(789,291){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(793,292){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(797,293){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(801,294){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(809,295){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(813,296){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(817,297){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(821,298){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(829,299){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(833,300){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(837,301){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,302){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,303){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(853,304){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(857,305){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(861,306){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(865,307){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(873,308){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,309){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,310){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,311){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(893,312){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,313){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,314){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,315){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(913,316){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(917,317){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,318){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,319){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(933,320){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,321){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(941,322){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(949,323){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(953,324){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(957,325){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(961,326){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(969,327){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,328){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,329){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(985,330){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(989,331){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(993,332){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1001,333){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1005,334){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1009,335){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1013,336){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1021,337){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1025,338){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1029,339){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1037,340){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1041,341){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,342){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1053,343){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,344){\rule[-0.350pt]{0.964pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,163){\usebox{\plotpoint}}
\put(264,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(270,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(272,167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(274,168){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(276,169){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,172){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(286,173){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,174){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(292,176){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(294,177){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,178){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,179){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,180){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(304,181){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(308,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(316,186){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,188){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(324,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(328,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,193){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(336,194){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(344,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(352,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(360,203){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(368,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(370,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(372,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(380,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(392,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(424,227){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(428,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(430,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(436,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(450,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(456,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(468,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,244){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(476,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(480,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,248){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(500,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(504,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(516,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,270){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,273){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,280){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(662,304){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(665,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,308){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(685,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,316){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,323){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(821,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(825,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(829,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(849,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(861,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(865,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(869,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(881,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(893,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(913,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(917,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(921,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(925,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(937,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(941,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(945,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(949,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(953,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(961,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(965,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(981,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(985,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(989,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\usebox{\plotpoint}}
\put(281,173){\usebox{\plotpoint}}
\put(299,183){\usebox{\plotpoint}}
\put(317,193){\usebox{\plotpoint}}
\put(335,202){\usebox{\plotpoint}}
\put(353,212){\usebox{\plotpoint}}
\put(372,222){\usebox{\plotpoint}}
\put(391,230){\usebox{\plotpoint}}
\put(409,239){\usebox{\plotpoint}}
\put(428,248){\usebox{\plotpoint}}
\put(447,256){\usebox{\plotpoint}}
\put(466,265){\usebox{\plotpoint}}
\put(485,273){\usebox{\plotpoint}}
\put(504,282){\usebox{\plotpoint}}
\put(523,289){\usebox{\plotpoint}}
\put(542,298){\usebox{\plotpoint}}
\put(561,305){\usebox{\plotpoint}}
\put(580,313){\usebox{\plotpoint}}
\put(600,321){\usebox{\plotpoint}}
\put(619,328){\usebox{\plotpoint}}
\put(638,336){\usebox{\plotpoint}}
\put(657,343){\usebox{\plotpoint}}
\put(676,350){\usebox{\plotpoint}}
\put(696,357){\usebox{\plotpoint}}
\put(715,365){\usebox{\plotpoint}}
\put(734,372){\usebox{\plotpoint}}
\put(754,379){\usebox{\plotpoint}}
\put(773,386){\usebox{\plotpoint}}
\put(793,393){\usebox{\plotpoint}}
\put(812,399){\usebox{\plotpoint}}
\put(832,406){\usebox{\plotpoint}}
\put(851,413){\usebox{\plotpoint}}
\put(871,420){\usebox{\plotpoint}}
\put(890,427){\usebox{\plotpoint}}
\put(910,433){\usebox{\plotpoint}}
\put(929,440){\usebox{\plotpoint}}
\put(949,447){\usebox{\plotpoint}}
\put(969,453){\usebox{\plotpoint}}
\put(988,459){\usebox{\plotpoint}}
\put(1008,465){\usebox{\plotpoint}}
\put(1027,472){\usebox{\plotpoint}}
\put(1047,478){\usebox{\plotpoint}}
\put(1061,483){\usebox{\plotpoint}}
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\usebox{\plotpoint}}
\put(293,184){\usebox{\plotpoint}}
\put(324,205){\usebox{\plotpoint}}
\put(355,225){\usebox{\plotpoint}}
\put(387,245){\usebox{\plotpoint}}
\put(419,264){\usebox{\plotpoint}}
\put(451,282){\usebox{\plotpoint}}
\put(484,300){\usebox{\plotpoint}}
\put(517,318){\usebox{\plotpoint}}
\put(550,335){\usebox{\plotpoint}}
\put(583,351){\usebox{\plotpoint}}
\put(617,368){\usebox{\plotpoint}}
\put(650,385){\usebox{\plotpoint}}
\put(684,400){\usebox{\plotpoint}}
\put(718,416){\usebox{\plotpoint}}
\put(752,431){\usebox{\plotpoint}}
\put(786,447){\usebox{\plotpoint}}
\put(820,461){\usebox{\plotpoint}}
\put(854,476){\usebox{\plotpoint}}
\put(888,491){\usebox{\plotpoint}}
\put(923,506){\usebox{\plotpoint}}
\put(957,520){\usebox{\plotpoint}}
\put(991,534){\usebox{\plotpoint}}
\put(1026,548){\usebox{\plotpoint}}
\put(1060,561){\usebox{\plotpoint}}
\put(1061,562){\usebox{\plotpoint}}
\end{picture}
